Using the Optical--NIR Spectral Energy Distributions To Search for the Evidence of Dust Formation of 66 Supernovae

In this paper, we searched for the dust formation evidence of 66 supernovae (SNe) by using the blackbody model and the blackbody plus dust {emission} model to fit their early$-$time optical$-$near infrared (NIR) spectral energy distributions (SEDs). We find that, while the blackbody model can fit most SEDs of the SNe in our sample, the model cannot fit the SEDs of some SNe, in which the SEDs of 2 SNe (SNe~2010bq and 2012ca) show NIR excesses which can be attributed to the emission from the heated dust. We use blackbody plus dust emission model to fit the SEDs showing NIR excesses, finding that both graphite and silicate dust models can fit the SEDs, and the graphite model get reasonable temperatures or better fits. Assuming that the dust is graphite, the best-fitting temperatures (masses) of the dust of the SNe~2010bq and 2012ca are $\sim 1300-1800$ K ($\sim 0.1-3.4 \times 10^{-4}$ M$_\odot$) and $\sim 600-1000$ K ($\sim 0.6-7.5 \times 10^{-3}$ M$_\odot$), respectively. We compare the vaporization radii and the blackbody radii of the dust shells of the 2 SNe with the upper limits of the ejecta radii of the SNe at the first epochs, and demonstrate that the NIR excesses of the SEDs of the 2 SNe might be caused by the pre-existing dust.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c}
\caption{The best-fitting parameters of the blackbody model for the SEDs of 66 SNe at the different rest-frame epochs. Here, $T_{\rm ph}$ is the temperature of the SN photosphere, $R_{\rm ph}$ is the radius of the SN photosphere.}
\label{table:SED_BB}
\\\hline\hline\noalign{\smallskip}

\colhead{SN} & \colhead{Phase$^a$} & \colhead{$T_{\rm ph}$} & \colhead{$R_{\rm ph}$} & \colhead{$\chi^{\rm 2}$/dof} \\
&(days)& (K) & (10$^{15}$ cm) & \\\noalign{\smallskip}\hline\noalign{\smallskip}
SN1996al & 6.0 d & $7744.61^{+115.9}_{-118.2}$ & $0.85^{+0.0}_{-0.0}$ & 4.16\\
& 130.0 d & $6225.11^{+121.3}_{-117.9}$ & $0.2^{+0.0}_{-0.0}$ & 18.11\\
& 418.0 d & $6878.74^{+333.7}_{-330.7}$ & $0.089^{+0.0}_{-0.0}$ & 7.94\\
& 419.0 d & $6870.88^{+378.0}_{-341.9}$ & $0.089^{+0.0}_{-0.0}$ & 8.44\\
& 527.3 d & $7027.07^{+426.9}_{-402.6}$ & $0.052^{+0.0}_{-0.0}$ & 8.47\\
SN1999el & 8.0 d & $7262.72^{+125.5}_{-128.3}$ & $1.46^{+0.0}_{-0.0}$ & 9.03\\
& 8.9 d & $7551.11^{+241.6}_{-222.8}$ & $1.33^{+0.1}_{-0.1}$ & 16.33\\
& 36.8 d & $5689.19^{+112.6}_{-105.5}$ & $1.77^{+0.1}_{-0.1}$ & 3.4\\
& 43.7 d & $5438.09^{+118.9}_{-119.4}$ & $1.57^{+0.1}_{-0.1}$ & 25.16\\
SN2004ex & 6.9 d & $6998.19^{+32.0}_{-31.8}$ & $0.93^{+0.0}_{-0.0}$ & 99.88\\
& 7.9 d & $6957.84^{+29.2}_{-30.9}$ & $1.0^{+0.0}_{-0.0}$ & 147.48\\
SN2004ff & 1.0 d & $6911.3^{+26.4}_{-27.7}$ & $1.29^{+0.0}_{-0.0}$ & 112.66\\
& 16.6 d & $4986.96^{+15.4}_{-15.5}$ & $1.82^{+0.0}_{-0.0}$ & 192.25\\
SN2004gk & 141.8 d & $21704.46^{+25008.5}_{-7600.4}$ & $0.094^{+0.0}_{-0.0}$ & 2.49\\
& 148.8 d & $17737.03^{+2149.2}_{-1728.5}$ & $0.1^{+0.0}_{-0.0}$ & 9.39\\
& 155.9 d & $8008.97^{+244.7}_{-225.6}$ & $0.22^{+0.0}_{-0.0}$ & 50.69\\
& 158.9 d & $7927.94^{+234.4}_{-211.7}$ & $0.22^{+0.0}_{-0.0}$ & 26.08\\
SN2004gq & 32.6 d & $4394.99^{+9.4}_{-9.9}$ & $0.99^{+0.0}_{-0.0}$ & 239.32\\
& 35.7 d & $4485.74^{+9.8}_{-10.4}$ & $0.91^{+0.0}_{-0.0}$ & 165.75\\
SN2004gt & 6.9 d & $5067.59^{+21.8}_{-21.5}$ & $1.19^{+0.0}_{-0.0}$ & 74.18\\
&112.3 d & $4372.35^{+138.7}_{-141.6}$ & $0.45^{+0.0}_{-0.0}$ & 0.58\\
&123.2 d & $4777.09^{+123.6}_{-126.1}$ & $0.33^{+0.0}_{-0.0}$ & 17.06\\
SN2004gv & 6.8 d & $7959.8^{+34.5}_{-34.4}$ & $1.1^{+0.0}_{-0.0}$ & 85.79\\
& 29.3 d & $5049.17^{+19.2}_{-18.4}$ & $1.87^{+0.0}_{-0.0}$ & 184.0\\
SN2005aw & 0.0 d & $5491.89^{+11.6}_{-11.6}$ & $1.91^{+0.0}_{-0.0}$ & 948.59\\
&26.7 d & $4418.54^{+13.9}_{-13.2}$ & $1.92^{+0.0}_{-0.0}$ & 96.31\\
SN2005ay & 32.2 d & $6066.0^{+34.0}_{-34.0}$ & $0.87^{+0.0}_{-0.0}$ & 49.11\\
& 69.1 d & $5525.73^{+40.2}_{-37.2}$ & $0.99^{+0.0}_{-0.0}$ & 41.26\\
SN2005az & 36.6 d & $5362.26^{+100.1}_{-97.3}$ & $1.0^{+0.0}_{-0.0}$ & 8.86\\
& 37.6 d & $5569.18^{+75.9}_{-68.8}$ & $0.97^{+0.0}_{-0.0}$ & 40.99\\
& 43.5 d & $5513.99^{+95.2}_{-95.0}$ & $0.94^{+0.0}_{-0.0}$ & 13.08\\
& 46.5 d & $4230.81^{+119.7}_{-121.1}$ & $1.18^{+0.1}_{-0.1}$ & 0.13\\
& 84.2 d & $7490.85^{+427.7}_{-381.6}$ & $0.41^{+0.0}_{-0.0}$ & 11.31\\
SN2005bf & 14.7 d & $8006.07^{+165.8}_{-160.9}$ & $1.03^{+0.0}_{-0.0}$ & 2.89\\
& 17.7 d & $7845.58^{+124.0}_{-130.7}$ & $1.14^{+0.0}_{-0.0}$ & 4.21\\
& 18.7 d & $8054.5^{+156.4}_{-159.8}$ & $1.13^{+0.0}_{-0.0}$ & 4.35\\
& 22.5 d & $8924.89^{+206.5}_{-199.1}$ & $1.13^{+0.0}_{-0.0}$ & 17.36\\
& 24.5 d & $8758.68^{+125.1}_{-130.5}$ & $1.23^{+0.0}_{-0.0}$ & 3.14\\
& 25.5 d & $9015.63^{+109.2}_{-113.9}$ & $1.22^{+0.0}_{-0.0}$ & 9.33\\
& 26.5 d & $9031.98^{+94.6}_{-97.9}$ & $1.25^{+0.0}_{-0.0}$ & 8.49\\
& 27.5 d & $8571.25^{+96.2}_{-93.4}$ & $1.38^{+0.0}_{-0.0}$ & 7.39\\
& 30.4 d & $8763.43^{+90.0}_{-95.0}$ & $1.37^{+0.0}_{-0.0}$ & 15.88\\
& 31.4 d & $8506.69^{+64.8}_{-64.4}$ & $1.43^{+0.0}_{-0.0}$ & 2.2\\
& 33.4 d & $8287.35^{+75.7}_{-75.3}$ & $1.48^{+0.0}_{-0.0}$ & 17.79\\
& 34.4 d & $8122.38^{+70.7}_{-69.1}$ & $1.5^{+0.0}_{-0.0}$ & 4.05\\
& 41.2 d & $6728.84^{+41.6}_{-41.6}$ & $1.9^{+0.0}_{-0.0}$ & 20.22\\
& 45.1 d & $7334.07^{+113.9}_{-109.2}$ & $1.6^{+0.0}_{-0.0}$ & 15.66\\
SN2005cs & 5.0 d & $13592.65^{+172.7}_{-179.9}$ & $0.14^{+0.0}_{-0.0}$ & 44.17\\
& 14.0 d & $7607.78^{+34.2}_{-36.2}$ & $0.28^{+0.0}_{-0.0}$ & 49.81\\
& 29.9 d & $6282.52^{+71.0}_{-70.8}$ & $0.36^{+0.0}_{-0.0}$ & 6.71\\
& 30.9 d & $6232.21^{+84.7}_{-82.9}$ & $0.37^{+0.0}_{-0.0}$ & 10.61\\
& 35.9 d & $6013.18^{+98.1}_{-96.3}$ & $0.39^{+0.0}_{-0.0}$ & 6.9\\
& 56.9 d & $5496.8^{+24.5}_{-24.2}$ & $0.5^{+0.0}_{-0.0}$ & 158.14\\
& 60.9 d & $5264.37^{+13.2}_{-14.2}$ & $0.54^{+0.0}_{-0.0}$ & 372.45\\
& 62.8 d & $5264.25^{+25.1}_{-25.0}$ & $0.52^{+0.0}_{-0.0}$ & 119.47\\
& 63.8 d & $5472.05^{+51.2}_{-53.8}$ & $0.51^{+0.0}_{-0.0}$ & 34.83\\
& 268.9 d & $4300.14^{+75.0}_{-74.1}$ & $0.11^{+0.0}_{-0.0}$ & 17.72\\
SN2005ek & 2.7 d & $8145.91^{+1463.9}_{-1302.8}$ & $1.0^{+0.2}_{-0.1}$ & 0.25\\
& 3.7 d & $6057.47^{+1159.4}_{-1047.1}$ & $1.34^{+0.3}_{-0.2}$ & 1.73\\
& 13.4 d & $4790.67^{+475.3}_{-463.5}$ & $1.14^{+0.1}_{-0.1}$ & 0.57\\
SN2005em & 20.3 d & $8797.32^{+116.3}_{-120.0}$ & $0.92^{+0.0}_{-0.0}$ & 1.58\\
& 33.9 d & $6582.29^{+76.2}_{-74.8}$ & $1.39^{+0.0}_{-0.0}$ & 42.28\\
& 36.9 d & $5898.74^{+65.0}_{-64.4}$ & $1.6^{+0.0}_{-0.0}$ & 44.38\\
& 40.8 d & $5774.63^{+78.9}_{-77.1}$ & $1.49^{+0.0}_{-0.0}$ & 19.03\\
& 46.6 d & $5163.49^{+58.2}_{-60.7}$ & $1.54^{+0.0}_{-0.0}$ & 31.26\\
& 53.4 d & $4966.86^{+63.3}_{-61.2}$ & $1.45^{+0.0}_{-0.0}$ & 22.86\\
SN2005gj & 57.2 d & $7337.34^{+89.7}_{-82.9}$ & $4.46^{+0.1}_{-0.1}$ & 4.35\\
& 61.0 d & $7390.98^{+73.5}_{-72.7}$ & $4.33^{+0.1}_{-0.1}$ & 9.58\\
SN2005hg & 5.9 d & $9109.81^{+483.1}_{-462.8}$ & $0.9^{+0.1}_{-0.0}$ & 4.81\\
& 6.9 d & $9323.46^{+404.6}_{-382.3}$ & $0.89^{+0.0}_{-0.0}$ & 8.35\\
& 7.9 d & $7834.74^{+201.2}_{-190.7}$ & $1.17^{+0.0}_{-0.0}$ & 5.34\\
& 8.9 d & $7203.78^{+65.6}_{-68.1}$ & $1.25^{+0.0}_{-0.0}$ & 17.62\\
& 11.0 d & $7127.87^{+137.1}_{-135.8}$ & $1.24^{+0.0}_{-0.0}$ & 1.57\\
& 11.8 d & $7614.66^{+100.8}_{-104.3}$ & $1.24^{+0.0}_{-0.0}$ & 11.42\\
& 13.0 d & $6969.76^{+59.3}_{-58.1}$ & $1.41^{+0.0}_{-0.0}$ & 18.26\\
& 15.8 d & $6964.59^{+72.1}_{-71.3}$ & $1.43^{+0.0}_{-0.0}$ & 18.22\\
& 16.8 d & $7312.04^{+149.9}_{-144.6}$ & $1.32^{+0.0}_{-0.0}$ & 5.57\\
& 17.8 d & $6432.41^{+80.4}_{-82.6}$ & $1.61^{+0.0}_{-0.0}$ & 9.43\\
& 18.7 d & $6401.73^{+102.4}_{-95.7}$ & $1.62^{+0.0}_{-0.0}$ & 14.03\\
& 19.8 d & $6756.08^{+182.8}_{-173.0}$ & $1.44^{+0.1}_{-0.1}$ & 3.03\\
& 20.8 d & $5928.39^{+75.6}_{-73.9}$ & $1.81^{+0.0}_{-0.0}$ & 9.54\\
& 25.5 d & $6210.62^{+86.7}_{-84.1}$ & $1.64^{+0.0}_{-0.0}$ & 52.73\\
& 28.5 d & $5996.17^{+96.4}_{-90.2}$ & $1.66^{+0.0}_{-0.0}$ & 38.54\\
& 42.1 d & $5218.53^{+145.4}_{-140.6}$ & $1.58^{+0.1}_{-0.1}$ & 4.7\\
& 43.2 d & $5093.14^{+79.9}_{-76.0}$ & $1.61^{+0.1}_{-0.1}$ & 4.88\\
& 53.0 d & $5182.84^{+146.9}_{-132.3}$ & $1.36^{+0.1}_{-0.1}$ & 0.92\\
SN2005kj & 62.7 d & $6897.44^{+27.9}_{-25.8}$ & $1.56^{+0.0}_{-0.0}$ & 50.27\\
& 64.8 d & $5701.09^{+80.9}_{-73.7}$ & $1.79^{+0.0}_{-0.0}$ & 28.71\\
& 80.5 d & $5157.86^{+106.7}_{-95.0}$ & $1.91^{+0.1}_{-0.1}$ & 20.95\\
& 91.2 d & $6324.74^{+16.1}_{-14.6}$ & $1.44^{+0.0}_{-0.0}$ & 116.54\\
& 140.3 d & $4435.54^{+135.5}_{-122.2}$ & $1.58^{+0.1}_{-0.1}$ & 10.17\\
& 149.2 d & $3808.86^{+112.2}_{-100.0}$ & $1.91^{+0.1}_{-0.1}$ & 21.24\\
SN2005kl & 5.0 d & $3399.46^{+21.8}_{-21.3}$ & $3.16^{+0.1}_{-0.1}$ & 12.24\\
& 7.0 d & $3209.86^{+20.0}_{-18.2}$ & $3.72^{+0.1}_{-0.1}$ & 86.0\\
& 14.9 d & $2911.81^{+19.6}_{-19.7}$ & $4.74^{+0.1}_{-0.1}$ & 79.71\\
& 28.8 d & $3009.71^{+19.1}_{-18.7}$ & $3.06^{+0.1}_{-0.1}$ & 64.88\\
& 31.8 d & $2906.47^{+24.7}_{-22.3}$ & $3.24^{+0.1}_{-0.1}$ & 56.61\\
& 46.8 d & $3107.26^{+28.7}_{-26.5}$ & $2.04^{+0.1}_{-0.1}$ & 31.84\\
& 64.8 d & $3162.91^{+38.0}_{-37.3}$ & $1.69^{+0.1}_{-0.1}$ & 28.9\\
& 68.7 d & $3302.72^{+62.6}_{-59.7}$ & $1.47^{+0.1}_{-0.1}$ & 20.73\\
SN2005mf & 1.7 d & $7884.62^{+252.7}_{-232.5}$ & $1.09^{+0.1}_{-0.0}$ & 0.94\\
& 6.6 d & $7701.84^{+203.4}_{-175.6}$ & $1.12^{+0.0}_{-0.0}$ & 6.5\\
& 10.7 d & $6224.46^{+60.4}_{-61.7}$ & $1.4^{+0.0}_{-0.0}$ & 27.72\\
& 12.4 d & $6596.96^{+223.9}_{-225.3}$ & $1.23^{+0.1}_{-0.1}$ & 5.22\\
& 15.3 d & $6271.79^{+260.4}_{-266.5}$ & $1.31^{+0.1}_{-0.1}$ & 1.24\\
& 22.1 d & $6437.2^{+300.0}_{-270.8}$ & $1.03^{+0.1}_{-0.1}$ & 2.22\\
& 24.1 d & $6138.0^{+179.9}_{-164.7}$ & $1.09^{+0.1}_{-0.1}$ & 6.46\\
& 25.1 d & $6492.77^{+228.6}_{-196.2}$ & $0.97^{+0.1}_{-0.1}$ & 1.61\\
SN2006T & 9.0 d & $8113.28^{+110.7}_{-107.8}$ & $0.74^{+0.0}_{-0.0}$ & 6.8\\
& 10.0 d & $8219.07^{+108.4}_{-104.4}$ & $0.76^{+0.0}_{-0.0}$ & 21.0\\
& 16.9 d & $5413.03^{+13.4}_{-13.3}$ & $1.6^{+0.0}_{-0.0}$ & 503.67\\
& 18.9 d & $5177.65^{+13.0}_{-12.8}$ & $1.63^{+0.0}_{-0.0}$ & 492.03\\
& 32.8 d & $5257.15^{+26.3}_{-26.3}$ & $1.2^{+0.0}_{-0.0}$ & 38.08\\
& 35.8 d & $4983.85^{+34.2}_{-34.1}$ & $1.25^{+0.0}_{-0.0}$ & 43.11\\
& 49.6 d & $5000.11^{+34.6}_{-34.9}$ & $1.0^{+0.0}_{-0.0}$ & 30.76\\
& 64.5 d & $5729.51^{+56.3}_{-55.3}$ & $0.66^{+0.0}_{-0.0}$ & 39.35\\
& 69.4 d & $5705.41^{+79.8}_{-83.9}$ & $0.64^{+0.0}_{-0.0}$ & 43.58\\
& 75.3 d & $5423.94^{+45.1}_{-45.2}$ & $0.67^{+0.0}_{-0.0}$ & 22.57\\
SN2006aa & 58.5 d & $8775.9^{+39.4}_{-38.4}$ & $1.01^{+0.0}_{-0.0}$ & 24.57\\
SN2006aj & 3.9 d & $9517.31^{+129.8}_{-126.4}$ & $1.11^{+0.0}_{-0.0}$ & 18.17\\
& 5.8 d & $8669.32^{+96.0}_{-100.5}$ & $1.45^{+0.0}_{-0.0}$ & 26.81\\
& 6.7 d & $9020.84^{+154.8}_{-149.5}$ & $1.46^{+0.0}_{-0.0}$ & 1.55\\
& 7.7 d & $10006.66^{+201.5}_{-199.9}$ & $1.29^{+0.0}_{-0.0}$ & 8.13\\
& 8.7 d & $8592.16^{+91.3}_{-84.9}$ & $1.64^{+0.0}_{-0.0}$ & 7.47\\
& 13.6 d & $6654.92^{+49.3}_{-49.7}$ & $2.24^{+0.0}_{-0.0}$ & 63.02\\
SN2006au & 43.7 d & $5555.06^{+18.0}_{-17.9}$ & $1.09^{+0.0}_{-0.0}$ & 31.58\\
SN2006ba & 16.7 d & $5224.68^{+104.2}_{-100.2}$ & $1.13^{+0.0}_{-0.0}$ & 8.03\\
& 25.4 d & $4589.77^{+41.3}_{-41.5}$ & $1.15^{+0.0}_{-0.0}$ & 18.31\\
SN2006bf & 5.9 d & $5945.56^{+333.1}_{-310.5}$ & $1.09^{+0.1}_{-0.1}$ & 0.89\\
& 11.7 d & $4807.03^{+64.9}_{-66.7}$ & $1.45^{+0.0}_{-0.0}$ & 11.57\\
& 22.5 d & $4530.27^{+82.7}_{-78.4}$ & $1.37^{+0.1}_{-0.1}$ & 4.77\\
SN2006bo & 15.0 d & $6939.07^{+35.0}_{-34.4}$ & $0.93^{+0.0}_{-0.0}$ & 26.24\\
SN2006ep & 1.0 d & $7380.6^{+103.8}_{-103.0}$ & $0.72^{+0.0}_{-0.0}$ & 4.15\\
& 31.5 d & $4655.95^{+74.3}_{-71.8}$ & $1.29^{+0.0}_{-0.0}$ & 4.63\\
SN2006fo & 10.8 d & $6043.95^{+31.5}_{-32.0}$ & $1.71^{+0.0}_{-0.0}$ & 40.96\\
& 12.7 d & $6180.61^{+86.6}_{-84.7}$ & $1.67^{+0.0}_{-0.0}$ & 25.32\\
& 13.6 d & $5590.59^{+28.7}_{-26.7}$ & $2.07^{+0.0}_{-0.0}$ & 62.99\\
& 15.6 d & $5244.75^{+25.7}_{-25.5}$ & $2.32^{+0.0}_{-0.0}$ & 142.37\\
& 17.6 d & $5319.01^{+33.8}_{-34.1}$ & $2.18^{+0.0}_{-0.0}$ & 96.26\\
& 25.4 d & $4861.56^{+68.3}_{-67.4}$ & $2.31^{+0.1}_{-0.1}$ & 21.26\\
& 26.4 d & $4795.87^{+69.6}_{-70.8}$ & $2.34^{+0.1}_{-0.1}$ & 19.96\\
& 29.3 d & $6011.78^{+221.2}_{-194.0}$ & $1.42^{+0.1}_{-0.1}$ & 16.74\\
& 42.0 d & $4376.46^{+34.3}_{-29.5}$ & $2.32^{+0.0}_{-0.0}$ & 49.06\\
& 45.0 d & $4205.1^{+38.4}_{-35.0}$ & $2.44^{+0.1}_{-0.1}$ & 9.2\\
& 53.6 d & $4422.21^{+67.4}_{-65.4}$ & $2.03^{+0.1}_{-0.1}$ & 6.68\\
& 60.7 d & $4473.04^{+111.2}_{-97.3}$ & $1.9^{+0.1}_{-0.1}$ & 9.39\\
& 67.4 d & $4967.02^{+246.2}_{-215.3}$ & $1.31^{+0.1}_{-0.1}$ & 1.06\\
& 80.1 d & $4518.23^{+251.2}_{-222.4}$ & $1.46^{+0.2}_{-0.2}$ & 1.28\\
& 85.0 d & $3917.49^{+112.4}_{-106.8}$ & $2.05^{+0.1}_{-0.1}$ & 3.86\\
& 89.9 d & $4720.3^{+337.2}_{-278.9}$ & $1.23^{+0.2}_{-0.2}$ & 0.21\\
SN2006ir & 0.1 d & $5994.23^{+65.5}_{-69.2}$ & $1.76^{+0.0}_{-0.0}$ & 12.6\\
& 6.9 d & $5133.42^{+40.1}_{-39.5}$ & $2.07^{+0.0}_{-0.0}$ & 15.84\\
& 26.5 d & $5501.57^{+225.4}_{-195.5}$ & $1.45^{+0.1}_{-0.1}$ & 1.31\\
& 56.9 d & $6423.88^{+315.6}_{-298.1}$ & $0.83^{+0.1}_{-0.1}$ & 4.14\\
SN2006lc & 18.6 d & $5161.51^{+16.3}_{-15.5}$ & $1.39^{+0.0}_{-0.0}$ & 264.29\\
SN2006ld & 9.8 d & $5749.04^{+71.6}_{-69.1}$ & $1.46^{+0.0}_{-0.0}$ & 5.15\\
& 17.6 d & $5297.76^{+35.2}_{-34.8}$ & $1.53^{+0.0}_{-0.0}$ & 58.87\\
& 18.6 d & $4983.42^{+39.8}_{-39.4}$ & $1.78^{+0.0}_{-0.0}$ & 25.13\\
& 27.5 d & $5236.7^{+48.1}_{-47.3}$ & $1.43^{+0.0}_{-0.0}$ & 29.24\\
& 28.5 d & $5125.88^{+66.5}_{-65.4}$ & $1.51^{+0.1}_{-0.0}$ & 4.82\\
& 39.3 d & $5784.59^{+149.7}_{-132.1}$ & $1.06^{+0.1}_{-0.1}$ & 1.11\\
& 43.2 d & $6112.52^{+121.6}_{-114.2}$ & $0.9^{+0.0}_{-0.0}$ & 10.46\\
& 44.2 d & $6195.06^{+99.5}_{-94.4}$ & $0.87^{+0.0}_{-0.0}$ & 24.83\\
SN2007C & 5.0 d & $6105.86^{+48.6}_{-48.9}$ & $0.79^{+0.0}_{-0.0}$ & 12.84\\
& 6.1 d & $5691.96^{+55.7}_{-55.1}$ & $0.91^{+0.0}_{-0.0}$ & 3.18\\
& 8.0 d & $5598.17^{+46.7}_{-46.4}$ & $0.97^{+0.0}_{-0.0}$ & 9.34\\
& 12.9 d & $5249.06^{+41.4}_{-38.8}$ & $1.05^{+0.0}_{-0.0}$ & 22.9\\
& 14.9 d & $4907.89^{+25.9}_{-28.1}$ & $1.13^{+0.0}_{-0.0}$ & 48.53\\
& 17.1 d & $4842.2^{+59.4}_{-55.5}$ & $1.12^{+0.0}_{-0.0}$ & 9.96\\
& 19.0 d & $4242.07^{+17.8}_{-17.8}$ & $1.32^{+0.0}_{-0.0}$ & 144.8\\
& 42.8 d & $4072.59^{+25.3}_{-24.2}$ & $0.95^{+0.0}_{-0.0}$ & 25.7\\
& 43.8 d & $3715.83^{+25.1}_{-25.0}$ & $1.23^{+0.0}_{-0.0}$ & 21.39\\
& 48.8 d & $4271.56^{+34.2}_{-34.5}$ & $0.79^{+0.0}_{-0.0}$ & 12.47\\
& 50.7 d & $3970.67^{+30.6}_{-31.6}$ & $0.93^{+0.0}_{-0.0}$ & 7.22\\
& 51.8 d & $4152.97^{+83.6}_{-78.4}$ & $0.83^{+0.0}_{-0.0}$ & 3.06\\
& 52.7 d & $4373.46^{+110.4}_{-101.8}$ & $0.72^{+0.0}_{-0.0}$ & 0.91\\
& 58.8 d & $4634.82^{+63.2}_{-61.6}$ & $0.6^{+0.0}_{-0.0}$ & 3.58\\
& 59.7 d & $4216.38^{+74.2}_{-71.2}$ & $0.74^{+0.0}_{-0.0}$ & 10.17\\
& 60.6 d & $4518.63^{+41.9}_{-41.5}$ & $0.62^{+0.0}_{-0.0}$ & 12.24\\
& 62.7 d & $4368.61^{+41.2}_{-37.8}$ & $0.64^{+0.0}_{-0.0}$ & 14.0\\
& 69.5 d & $4090.0^{+25.4}_{-23.5}$ & $0.75^{+0.0}_{-0.0}$ & 22.4\\
& 87.4 d & $4204.83^{+38.8}_{-36.0}$ & $0.6^{+0.0}_{-0.0}$ & 15.72\\
& 94.4 d & $4235.45^{+46.0}_{-44.7}$ & $0.55^{+0.0}_{-0.0}$ & 13.96\\
& 96.4 d & $5305.8^{+181.5}_{-167.7}$ & $0.33^{+0.0}_{-0.0}$ & 1.93\\
SN2007I & 10.7 d & $5066.99^{+46.2}_{-45.4}$ & $1.93^{+0.0}_{-0.0}$ & 24.45\\
& 21.4 d & $4496.09^{+87.0}_{-83.9}$ & $2.26^{+0.1}_{-0.1}$ & 4.77\\
& 22.4 d & $4503.74^{+91.5}_{-88.4}$ & $2.21^{+0.1}_{-0.1}$ & 17.94\\
& 30.3 d & $4189.47^{+44.4}_{-43.6}$ & $2.36^{+0.1}_{-0.1}$ & 6.58\\
& 35.1 d & $4230.63^{+60.4}_{-60.4}$ & $2.14^{+0.1}_{-0.1}$ & 1.79\\
& 37.1 d & $4438.91^{+54.0}_{-56.5}$ & $1.88^{+0.0}_{-0.0}$ & 8.61\\
& 40.0 d & $4213.97^{+60.8}_{-60.2}$ & $1.99^{+0.1}_{-0.1}$ & 3.7\\
& 42.0 d & $4369.73^{+127.4}_{-125.5}$ & $1.89^{+0.1}_{-0.1}$ & 0.85\\
& 42.9 d & $4453.14^{+139.5}_{-138.2}$ & $1.71^{+0.1}_{-0.1}$ & 1.72\\
& 49.8 d & $4243.11^{+126.5}_{-121.6}$ & $1.81^{+0.1}_{-0.1}$ & 1.17\\
& 51.7 d & $4369.3^{+110.9}_{-100.2}$ & $1.74^{+0.1}_{-0.1}$ & 3.53\\
SN2007Y & 8.0 d & $9535.03^{+62.8}_{-61.1}$ & $0.35^{+0.0}_{-0.0}$ & 6.99\\
& 9.0 d & $9397.14^{+46.9}_{-48.7}$ & $0.37^{+0.0}_{-0.0}$ & 9.63\\
& 17.8 d & $6882.77^{+130.2}_{-144.6}$ & $0.61^{+0.0}_{-0.0}$ & 7.5\\
& 18.9 d & $7077.71^{+24.1}_{-23.5}$ & $0.6^{+0.0}_{-0.0}$ & 104.97\\
& 19.9 d & $6581.83^{+23.8}_{-22.8}$ & $0.65^{+0.0}_{-0.0}$ & 189.08\\
& 20.9 d & $6473.66^{+23.1}_{-23.6}$ & $0.66^{+0.0}_{-0.0}$ & 259.47\\
SN2007aa & 1.0 d & $7198.57^{+79.1}_{-77.4}$ & $0.69^{+0.0}_{-0.0}$ & 17.25\\
& 6.0 d & $6757.2^{+46.1}_{-48.1}$ & $0.78^{+0.0}_{-0.0}$ & 17.99\\
& 8.0 d & $6854.79^{+43.2}_{-43.3}$ & $0.76^{+0.0}_{-0.0}$ & 33.61\\
& 9.1 d & $7106.29^{+77.2}_{-74.6}$ & $0.71^{+0.0}_{-0.0}$ & 14.92\\
& 9.9 d & $6478.52^{+169.3}_{-163.8}$ & $0.8^{+0.0}_{-0.0}$ & 0.83\\
& 15.9 d & $6609.28^{+57.0}_{-57.1}$ & $0.83^{+0.0}_{-0.0}$ & 10.5\\
& 17.8 d & $6431.76^{+27.0}_{-28.5}$ & $0.86^{+0.0}_{-0.0}$ & 63.3\\
& 21.8 d & $6576.15^{+46.6}_{-45.6}$ & $0.84^{+0.0}_{-0.0}$ & 16.88\\
& 26.7 d & $6358.76^{+49.6}_{-51.5}$ & $0.9^{+0.0}_{-0.0}$ & 10.76\\
& 41.7 d & $6272.23^{+58.8}_{-56.8}$ & $0.94^{+0.0}_{-0.0}$ & 5.86\\
& 44.7 d & $6296.07^{+51.6}_{-50.1}$ & $0.9^{+0.0}_{-0.0}$ & 5.91\\
& 79.5 d & $5528.76^{+64.1}_{-62.5}$ & $0.58^{+0.0}_{-0.0}$ & 53.84\\
SN2007ag & 2.0 d & $5755.64^{+115.7}_{-107.7}$ & $1.34^{+0.1}_{-0.1}$ & 4.45\\
SN2007av & 8.9 d & $6067.13^{+109.3}_{-105.7}$ & $0.89^{+0.0}_{-0.0}$ & 9.46\\
& 9.9 d & $5957.82^{+94.1}_{-87.4}$ & $0.94^{+0.0}_{-0.0}$ & 20.16\\
& 10.9 d & $5945.41^{+94.0}_{-84.7}$ & $0.95^{+0.0}_{-0.0}$ & 20.37\\
& 11.9 d & $6035.4^{+94.9}_{-85.6}$ & $0.92^{+0.0}_{-0.0}$ & 24.02\\
& 15.9 d & $5727.44^{+85.8}_{-79.3}$ & $1.01^{+0.0}_{-0.0}$ & 16.83\\
& 21.9 d & $5408.95^{+76.9}_{-69.8}$ & $1.12^{+0.0}_{-0.0}$ & 23.3\\
& 23.9 d & $5545.77^{+110.8}_{-96.8}$ & $1.04^{+0.0}_{-0.0}$ & 6.6\\
& 25.7 d & $5643.37^{+104.7}_{-94.2}$ & $1.0^{+0.0}_{-0.0}$ & 11.52\\
& 33.7 d & $6291.38^{+39.2}_{-47.9}$ & $0.77^{+0.0}_{-0.0}$ & 52.11\\
SN2007ce & 1.9 d & $6879.15^{+73.1}_{-72.4}$ & $2.81^{+0.1}_{-0.1}$ & 58.57\\
SN2007hn & 12.5 d & $5871.07^{+28.7}_{-28.1}$ & $1.82^{+0.0}_{-0.0}$ & 114.53\\
& 15.5 d & $5681.91^{+33.2}_{-33.2}$ & $1.81^{+0.0}_{-0.0}$ & 83.08\\
SN2007kj & 1.2 d & $9531.03^{+217.2}_{-211.0}$ & $0.62^{+0.0}_{-0.0}$ & 4.29\\
& 5.0 d & $8915.17^{+156.9}_{-157.3}$ & $0.73^{+0.0}_{-0.0}$ & 13.18\\
& 31.5 d & $5347.38^{+123.5}_{-117.9}$ & $0.99^{+0.0}_{-0.0}$ & 3.8\\
SN2007rz & 15.5 d & $4728.13^{+33.3}_{-33.4}$ & $1.36^{+0.0}_{-0.0}$ & 17.19\\
SN2007uy & 3.9 d & $6689.82^{+58.4}_{-58.1}$ & $0.73^{+0.0}_{-0.0}$ & 27.18\\
& 6.8 d & $6355.07^{+43.4}_{-42.9}$ & $0.87^{+0.0}_{-0.0}$ & 50.23\\
& 9.8 d & $5622.31^{+41.0}_{-40.5}$ & $1.19^{+0.0}_{-0.0}$ & 94.11\\
& 12.8 d & $5631.69^{+26.0}_{-26.6}$ & $1.16^{+0.0}_{-0.0}$ & 113.17\\
& 15.6 d & $5170.47^{+62.8}_{-66.5}$ & $1.23^{+0.0}_{-0.0}$ & 16.36\\
& 28.7 d & $4394.62^{+20.1}_{-19.9}$ & $1.46^{+0.0}_{-0.0}$ & 158.2\\
& 33.6 d & $3809.59^{+11.1}_{-11.4}$ & $1.6^{+0.0}_{-0.0}$ & 6.71\\
& 36.5 d & $4379.6^{+22.7}_{-22.3}$ & $1.27^{+0.0}_{-0.0}$ & 95.31\\
& 38.5 d & $4668.73^{+42.0}_{-38.5}$ & $1.08^{+0.0}_{-0.0}$ & 19.79\\
& 39.4 d & $4383.94^{+31.7}_{-30.7}$ & $1.23^{+0.0}_{-0.0}$ & 44.73\\
& 42.5 d & $3897.65^{+12.7}_{-11.8}$ & $1.35^{+0.0}_{-0.0}$ & 3.73\\
& 49.4 d & $4463.83^{+31.9}_{-31.7}$ & $1.04^{+0.0}_{-0.0}$ & 33.01\\
& 52.4 d & $4360.31^{+36.3}_{-35.1}$ & $1.1^{+0.0}_{-0.0}$ & 27.48\\
& 53.4 d & $4870.76^{+60.7}_{-58.8}$ & $0.82^{+0.0}_{-0.0}$ & 13.36\\
& 60.3 d & $4536.28^{+40.1}_{-39.5}$ & $0.9^{+0.0}_{-0.0}$ & 25.56\\
& 66.2 d & $4636.47^{+46.1}_{-45.5}$ & $0.8^{+0.0}_{-0.0}$ & 26.85\\
& 78.2 d & $5374.82^{+194.2}_{-182.6}$ & $0.53^{+0.0}_{-0.0}$ & 1.58\\
& 107.9 d & $5546.45^{+138.9}_{-137.4}$ & $0.36^{+0.0}_{-0.0}$ & 4.42\\
SN2008D & 1.8 d & $5208.68^{+128.0}_{-134.3}$ & $0.56^{+0.0}_{-0.0}$ & 1.99\\
& 2.7 d & $4851.63^{+87.6}_{-87.5}$ & $0.56^{+0.0}_{-0.0}$ & 9.97\\
& 3.8 d & $4557.55^{+61.0}_{-63.2}$ & $0.65^{+0.0}_{-0.0}$ & 11.56\\
& 5.8 d & $4402.87^{+72.2}_{-72.9}$ & $0.75^{+0.0}_{-0.0}$ & 8.06\\
& 8.7 d & $4405.3^{+60.6}_{-58.9}$ & $0.93^{+0.0}_{-0.0}$ & 7.19\\
& 9.8 d & $4312.21^{+51.8}_{-50.6}$ & $1.03^{+0.0}_{-0.0}$ & 8.07\\
& 22.5 d & $4033.66^{+36.4}_{-35.7}$ & $1.54^{+0.0}_{-0.0}$ & 5.16\\
& 24.7 d & $3950.59^{+25.3}_{-25.1}$ & $1.54^{+0.0}_{-0.0}$ & 8.97\\
& 34.5 d & $3566.53^{+22.8}_{-22.2}$ & $1.67^{+0.0}_{-0.0}$ & 7.47\\
& 35.4 d & $3587.27^{+23.6}_{-24.8}$ & $1.61^{+0.0}_{-0.0}$ & 5.43\\
SN2008S & 56.3 d & $5365.83^{+374.9}_{-363.3}$ & $0.021^{+0.0}_{-0.0}$ & 4.56\\
&66.3 d & $5115.57^{+111.5}_{-112.2}$ & $0.022^{+0.0}_{-0.0}$ & 2.37\\
&83.3 d & $4892.66^{+40.9}_{-42.9}$ & $0.019^{+0.0}_{-0.0}$ & 22.41\\
&224.1 d & $2615.95^{+99.8}_{-99.1}$ & $0.03^{+0.0}_{-0.0}$ & 13.99\\
SN2008aq & 18.3 d & $6026.95^{+49.9}_{-48.7}$ & $0.81^{+0.0}_{-0.0}$ & 81.93\\
& 73.6 d & $6175.05^{+31.3}_{-30.5}$ & $0.37^{+0.0}_{-0.0}$ & 188.31\\
SN2008ax & 24.1 d & $5181.29^{+135.1}_{-130.0}$ & $0.78^{+0.1}_{-0.1}$ & 12.85\\
& 30.0 d & $4840.79^{+101.9}_{-90.6}$ & $0.78^{+0.0}_{-0.0}$ & 4.03\\
& 32.0 d & $3943.56^{+11.0}_{-10.9}$ & $1.28^{+0.0}_{-0.0}$ & 170.73\\
& 56.9 d & $4417.81^{+44.4}_{-46.2}$ & $0.63^{+0.0}_{-0.0}$ & 23.46\\
& 64.9 d & $4766.35^{+78.4}_{-76.8}$ & $0.48^{+0.0}_{-0.0}$ & 16.38\\
SN2008hh & 0.0 d & $6884.07^{+44.1}_{-41.5}$ & $1.36^{+0.0}_{-0.0}$ & 15.59\\
& 3.0 d & $6145.41^{+33.5}_{-33.2}$ & $1.64^{+0.0}_{-0.0}$ & 14.96\\
& 8.9 d & $5124.89^{+27.0}_{-27.1}$ & $2.13^{+0.0}_{-0.0}$ & 23.89\\
& 9.8 d & $4913.5^{+23.7}_{-23.9}$ & $2.31^{+0.0}_{-0.0}$ & 24.57\\
SN2008if & 2.1 d & $8510.03^{+76.7}_{-74.5}$ & $1.16^{+0.0}_{-0.0}$ & 14.16\\
SN2008in & 1.2 d & $8335.59^{+112.6}_{-111.0}$ & $0.44^{+0.0}_{-0.0}$ & 5.05\\
& 8.1 d & $7067.54^{+90.9}_{-93.2}$ & $0.55^{+0.0}_{-0.0}$ & 29.74\\
& 12.0 d & $7046.8^{+70.1}_{-69.9}$ & $0.57^{+0.0}_{-0.0}$ & 22.52\\
& 14.0 d & $6706.71^{+63.2}_{-65.4}$ & $0.6^{+0.0}_{-0.0}$ & 3.27\\
& 17.9 d & $6757.18^{+83.6}_{-84.6}$ & $0.59^{+0.0}_{-0.0}$ & 10.95\\
& 34.9 d & $6186.37^{+56.9}_{-57.6}$ & $0.67^{+0.0}_{-0.0}$ & 16.28\\
& 47.8 d & $5361.71^{+27.4}_{-27.1}$ & $0.83^{+0.0}_{-0.0}$ & 87.36\\
& 50.8 d & $5505.07^{+38.6}_{-40.4}$ & $0.75^{+0.0}_{-0.0}$ & 10.01\\
& 53.7 d & $5128.0^{+29.4}_{-27.5}$ & $0.89^{+0.0}_{-0.0}$ & 77.5\\
& 59.7 d & $5814.81^{+65.7}_{-59.5}$ & $0.7^{+0.0}_{-0.0}$ & 2.75\\
& 67.6 d & $6005.84^{+76.3}_{-71.7}$ & $0.64^{+0.0}_{-0.0}$ & 0.2\\
& 119.3 d & $4256.27^{+35.3}_{-35.3}$ & $0.46^{+0.0}_{-0.0}$ & 43.92\\
SN2009K & 2.0 d & $7244.89^{+59.8}_{-58.5}$ & $0.55^{+0.0}_{-0.0}$ & 20.94\\
& 9.9 d & $5885.9^{+28.5}_{-27.9}$ & $0.99^{+0.0}_{-0.0}$ & 25.8\\
& 10.9 d & $6797.26^{+47.5}_{-50.2}$ & $0.76^{+0.0}_{-0.0}$ & 41.19\\
& 19.8 d & $6505.35^{+28.4}_{-26.2}$ & $1.08^{+0.0}_{-0.0}$ & 63.04\\
& 22.7 d & $6135.99^{+24.0}_{-22.5}$ & $1.25^{+0.0}_{-0.0}$ & 98.74\\
& 26.6 d & $5350.43^{+18.2}_{-18.0}$ & $1.65^{+0.0}_{-0.0}$ & 112.93\\
& 27.6 d & $6224.46^{+13.8}_{-14.9}$ & $1.1^{+0.0}_{-0.0}$ & 550.92\\
SN2009ay & 6.8 d & $8158.24^{+153.0}_{-148.5}$ & $1.27^{+0.0}_{-0.0}$ & 8.68\\
& 8.8 d & $7446.94^{+121.7}_{-116.4}$ & $1.47^{+0.0}_{-0.0}$ & 27.41\\
& 9.8 d & $7509.78^{+155.7}_{-148.2}$ & $1.37^{+0.0}_{-0.0}$ & 7.24\\
& 23.5 d & $6184.45^{+118.3}_{-105.3}$ & $1.69^{+0.1}_{-0.1}$ & 6.74\\
& 28.3 d & $5544.34^{+217.7}_{-185.6}$ & $2.12^{+0.1}_{-0.2}$ & 0.38\\
& 31.3 d & $5728.18^{+74.6}_{-72.7}$ & $1.88^{+0.1}_{-0.1}$ & 9.79\\
& 32.2 d & $5683.39^{+70.5}_{-68.5}$ & $1.92^{+0.0}_{-0.0}$ & 17.38\\
& 34.2 d & $5560.56^{+82.1}_{-75.6}$ & $1.96^{+0.1}_{-0.1}$ & 14.15\\
& 38.1 d & $5248.88^{+123.9}_{-114.1}$ & $2.14^{+0.1}_{-0.1}$ & 1.29\\
SN2009bb & 5.1 d & $6316.37^{+57.1}_{-60.1}$ & $1.51^{+0.0}_{-0.0}$ & 5.63\\
& 20.8 d & $4554.28^{+25.2}_{-24.9}$ & $2.49^{+0.0}_{-0.0}$ & 109.88\\
& 22.9 d & $4364.84^{+16.8}_{-16.9}$ & $2.5^{+0.0}_{-0.0}$ & 113.31\\
& 30.8 d & $4227.47^{+19.5}_{-19.8}$ & $2.05^{+0.0}_{-0.0}$ & 72.7\\
& 33.8 d & $4711.78^{+48.0}_{-48.0}$ & $1.62^{+0.0}_{-0.0}$ & 51.64\\
SN2009ca & 9.2 d & $6715.51^{+53.7}_{-49.9}$ & $3.58^{+0.1}_{-0.1}$ & 17.8\\
SN2009dt & 4.9 d & $4791.49^{+17.6}_{-17.7}$ & $1.54^{+0.0}_{-0.0}$ & 18.5\\
& 8.9 d & $4548.26^{+17.5}_{-17.5}$ & $1.66^{+0.0}_{-0.0}$ & 29.06\\
& 10.8 d & $4392.04^{+15.7}_{-16.3}$ & $1.75^{+0.0}_{-0.0}$ & 35.66\\
& 16.8 d & $4006.18^{+15.5}_{-14.6}$ & $1.9^{+0.0}_{-0.0}$ & 46.89\\
& 18.8 d & $3997.85^{+15.1}_{-14.1}$ & $1.83^{+0.0}_{-0.0}$ & 46.3\\
SN2009er & 4.6 d & $7595.78^{+138.1}_{-133.8}$ & $2.17^{+0.1}_{-0.1}$ & 9.05\\
& 5.7 d & $8018.23^{+198.4}_{-176.5}$ & $1.97^{+0.1}_{-0.1}$ & 0.55\\
& 7.4 d & $7395.81^{+155.8}_{-148.1}$ & $2.21^{+0.1}_{-0.1}$ & 2.74\\
& 9.5 d & $7098.83^{+135.7}_{-131.0}$ & $2.31^{+0.1}_{-0.1}$ & 7.75\\
& 12.3 d & $5970.04^{+89.9}_{-82.0}$ & $2.88^{+0.1}_{-0.1}$ & 21.75\\
& 15.2 d & $5785.68^{+62.0}_{-57.0}$ & $2.75^{+0.1}_{-0.1}$ & 28.11\\
& 17.1 d & $5570.58^{+63.8}_{-58.4}$ & $2.89^{+0.1}_{-0.1}$ & 25.25\\
SN2009ib & 8.9 d & $7395.18^{+364.5}_{-326.5}$ & $0.38^{+0.0}_{-0.0}$ & 0.81\\
& 13.9 d & $6337.16^{+49.8}_{-49.1}$ & $0.47^{+0.0}_{-0.0}$ & 19.78\\
& 40.7 d & $5324.08^{+41.7}_{-40.9}$ & $0.64^{+0.0}_{-0.0}$ & 15.38\\
& 45.7 d & $5153.08^{+43.5}_{-42.4}$ & $0.66^{+0.0}_{-0.0}$ & 53.72\\
& 61.6 d & $5172.27^{+27.7}_{-25.6}$ & $0.66^{+0.0}_{-0.0}$ & 45.17\\
& 66.6 d & $5797.2^{+65.7}_{-60.6}$ & $0.54^{+0.0}_{-0.0}$ & 8.27\\
SN2009iz & 3.8 d & $8342.72^{+101.7}_{-112.6}$ & $0.72^{+0.0}_{-0.0}$ & 26.4\\
& 4.8 d & $8900.85^{+88.4}_{-91.0}$ & $0.67^{+0.0}_{-0.0}$ & 41.29\\
& 5.8 d & $7988.29^{+97.9}_{-97.0}$ & $0.83^{+0.0}_{-0.0}$ & 20.41\\
& 6.8 d & $8381.66^{+85.7}_{-89.1}$ & $0.77^{+0.0}_{-0.0}$ & 58.06\\
& 23.6 d & $6094.64^{+49.8}_{-49.1}$ & $1.36^{+0.0}_{-0.0}$ & 76.29\\
& 27.6 d & $6043.14^{+47.9}_{-52.7}$ & $1.31^{+0.0}_{-0.0}$ & 41.79\\
& 37.3 d & $5845.68^{+59.5}_{-57.7}$ & $1.19^{+0.0}_{-0.0}$ & 29.03\\
& 40.1 d & $6073.24^{+96.5}_{-90.8}$ & $1.09^{+0.0}_{-0.0}$ & 10.46\\
& 48.2 d & $5182.49^{+61.8}_{-59.5}$ & $1.34^{+0.0}_{-0.0}$ & 33.33\\
& 55.1 d & $5256.29^{+65.0}_{-64.6}$ & $1.2^{+0.0}_{-0.0}$ & 11.39\\
SN2009kr & 6.0 d & $7465.96^{+68.1}_{-66.4}$ & $0.52^{+0.0}_{-0.0}$ & 23.5\\
& 7.9 d & $7498.63^{+103.1}_{-97.6}$ & $0.52^{+0.0}_{-0.0}$ & 8.18\\
& 10.9 d & $7043.96^{+64.1}_{-59.6}$ & $0.57^{+0.0}_{-0.0}$ & 29.58\\
& 13.9 d & $6551.64^{+36.9}_{-36.8}$ & $0.65^{+0.0}_{-0.0}$ & 7.89\\
& 15.8 d & $5823.23^{+122.9}_{-107.7}$ & $0.76^{+0.0}_{-0.0}$ & 2.35\\
& 17.8 d & $6173.7^{+105.5}_{-102.8}$ & $0.67^{+0.0}_{-0.0}$ & 15.87\\
SN2010bq & 6.9 d & $9684.27^{+300.3}_{-278.1}$ & $1.22^{+0.1}_{-0.1}$ & 28.87\\
& 7.8 d & $9290.39^{+350.9}_{-320.3}$ & $1.33^{+0.1}_{-0.1}$ & 19.51\\
& 9.7 d & $10414.11^{+254.5}_{-241.1}$ & $1.2^{+0.0}_{-0.0}$ & 53.71\\
& 15.7 d & $7733.31^{+298.4}_{-280.8}$ & $1.8^{+0.1}_{-0.1}$ & 41.32\\
& 20.4 d & $8550.89^{+322.2}_{-286.9}$ & $1.21^{+0.1}_{-0.1}$ & 21.91\\
& 24.3 d & $7003.33^{+205.6}_{-196.3}$ & $1.45^{+0.1}_{-0.1}$ & 26.05\\
& 25.3 d & $7236.55^{+223.1}_{-208.6}$ & $1.32^{+0.1}_{-0.1}$ & 18.62\\
& 27.3 d & $6922.04^{+286.1}_{-248.2}$ & $1.33^{+0.1}_{-0.1}$ & 14.1\\
& 28.2 d & $6750.24^{+240.1}_{-220.3}$ & $1.39^{+0.1}_{-0.1}$ & 13.29\\
& 30.1 d & $6452.67^{+199.1}_{-192.8}$ & $1.44^{+0.1}_{-0.1}$ & 11.76\\
& 31.1 d & $6507.19^{+232.8}_{-216.4}$ & $1.36^{+0.1}_{-0.1}$ & 7.0\\
& 34.9 d & $6881.72^{+356.7}_{-327.5}$ & $1.0^{+0.1}_{-0.1}$ & 3.15\\
& 35.9 d & $5828.73^{+721.7}_{-486.1}$ & $1.46^{+0.4}_{-0.4}$ & 3.97\\
& 36.9 d & $3441.25^{+35.2}_{-35.3}$ & $4.42^{+0.1}_{-0.1}$ & 32.32\\
& 37.8 d & $6148.43^{+427.1}_{-395.6}$ & $1.11^{+0.2}_{-0.1}$ & 6.95\\
SN2012ca & 104.6 d & $7740.19^{+129.1}_{-123.9}$ & $2.54^{+0.1}_{-0.1}$ & 7.28\\
& 199.6 d & $9016.73^{+146.4}_{-144.3}$ & $1.61^{+0.0}_{-0.0}$ & 25.11\\
& 308.9 d & $7405.93^{+294.0}_{-284.7}$ & $1.51^{+0.1}_{-0.1}$ & 20.71\\
& 345.1 d & $5927.82^{+320.4}_{-309.0}$ & $1.65^{+0.1}_{-0.1}$ & 17.77\\
& 520.5 d & $11660.71^{+1302.2}_{-1034.8}$ & $0.12^{+0.0}_{-0.0}$ & 53.57\\
& 554.9 d & $3205.32^{+76.7}_{-32.2}$ & $0.69^{+0.0}_{-0.0}$ & 287.83\\
SN2012ec & 11.0 d & $5626.57^{+33.7}_{-34.1}$ & $1.17^{+0.0}_{-0.0}$ & 74.05\\
& 25.0 d & $5958.26^{+84.8}_{-78.8}$ & $1.17^{+0.0}_{-0.0}$ & 1.52\\
& 82.5 d & $5476.23^{+65.6}_{-63.2}$ & $1.15^{+0.0}_{-0.0}$ & 2.85\\
SN2013dn & 0.0 d & $21098.92^{+1287.7}_{-1121.7}$ & $1.32^{+0.1}_{-0.1}$ & 65.65\\
& 8.5 d & $17589.96^{+829.5}_{-799.2}$ & $1.4^{+0.1}_{-0.1}$ & 129.36\\
& 27.5 d & $15391.47^{+772.5}_{-733.2}$ & $1.52^{+0.1}_{-0.1}$ & 59.42\\
& 38.8 d & $17799.95^{+1030.1}_{-897.2}$ & $1.26^{+0.1}_{-0.1}$ & 92.53\\
& 49.2 d & $17458.68^{+934.2}_{-840.0}$ & $1.23^{+0.1}_{-0.1}$ & 106.54\\
& 65.3 d & $16343.72^{+877.5}_{-777.8}$ & $1.13^{+0.0}_{-0.1}$ & 133.56\\
& 76.7 d & $12071.98^{+399.3}_{-361.2}$ & $1.44^{+0.0}_{-0.0}$ & 175.21\\
& 90.9 d & $18305.62^{+1096.3}_{-965.5}$ & $0.96^{+0.0}_{-0.0}$ & 150.99\\
& 96.6 d & $24619.89^{+2672.0}_{-2129.5}$ & $0.72^{+0.1}_{-0.1}$ & 58.01\\
& 105.1 d & $25569.6^{+2689.3}_{-2328.7}$ & $0.68^{+0.0}_{-0.0}$ & 109.6\\
& 115.5 d & $27631.39^{+3196.6}_{-2683.6}$ & $0.62^{+0.0}_{-0.0}$ & 114.12\\
& 121.2 d & $19346.51^{+1431.4}_{-1290.0}$ & $0.78^{+0.0}_{-0.0}$ & 99.95\\
& 161.0 d & $11248.44^{+500.8}_{-480.4}$ & $1.18^{+0.1}_{-0.1}$ & 60.46\\
SN2016bkv & 1.4 d & $8555.62^{+229.6}_{-236.1}$ & $0.22^{+0.0}_{-0.0}$ & 6.46\\
& 2.4 d & $9067.2^{+218.5}_{-223.7}$ & $0.22^{+0.0}_{-0.0}$ & 13.04\\
& 4.4 d & $11282.12^{+251.6}_{-268.4}$ & $0.2^{+0.0}_{-0.0}$ & 5.13\\
& 5.3 d & $9706.98^{+182.6}_{-190.2}$ & $0.24^{+0.0}_{-0.0}$ & 4.23\\
& 10.3 d & $10427.6^{+546.5}_{-512.7}$ & $0.2^{+0.0}_{-0.0}$ & 0.59\\
& 16.2 d & $7465.78^{+175.0}_{-181.1}$ & $0.28^{+0.0}_{-0.0}$ & 5.37\\
& 23.2 d & $6692.37^{+91.5}_{-89.5}$ & $0.31^{+0.0}_{-0.0}$ & 3.86\\
& 26.3 d & $6160.97^{+133.1}_{-154.0}$ & $0.33^{+0.0}_{-0.0}$ & 7.29\\
& 27.3 d & $6005.26^{+108.0}_{-113.6}$ & $0.35^{+0.0}_{-0.0}$ & 6.22\\
& 55.1 d & $5540.58^{+163.9}_{-170.5}$ & $0.39^{+0.0}_{-0.0}$ & 0.57\\
& 60.1 d & $5525.83^{+207.9}_{-217.6}$ & $0.39^{+0.0}_{-0.0}$ & 0.88\\
& 115.9 d & $5510.43^{+129.8}_{-135.2}$ & $0.47^{+0.0}_{-0.0}$ & 4.56\\
& 138.9 d & $5962.9^{+259.8}_{-261.5}$ & $0.39^{+0.0}_{-0.0}$ & 16.89\\
PTF12gzk & 12.6 d & $9565.45^{+168.6}_{-161.2}$ & $1.38^{+0.0}_{-0.0}$ & 5.81\\
&13.5 d & $9080.4^{+117.6}_{-115.1}$ & $1.49^{+0.0}_{-0.0}$ & 9.47\\
&14.5 d & $8155.88^{+50.1}_{-49.8}$ & $1.78^{+0.0}_{-0.0}$ & 128.51\\
&15.5 d & $8318.15^{+70.1}_{-65.2}$ & $1.75^{+0.0}_{-0.0}$ & 96.87\\
&16.5 d & $7768.31^{+50.5}_{-50.2}$ & $1.98^{+0.0}_{-0.0}$ & 202.29\\
&17.4 d & $9498.0^{+167.1}_{-162.7}$ & $1.54^{+0.0}_{-0.0}$ & 47.72\\
&18.4 d & $9451.65^{+205.7}_{-192.6}$ & $1.56^{+0.0}_{-0.0}$ & 9.77\\
LSQ13zm & 33.9 d & $11219.89^{+697.2}_{-609.6}$ & $0.95^{+0.1}_{-0.1}$ & 1.1\\
& 37.7 d & $8547.82^{+335.1}_{-303.0}$ & $1.51^{+0.1}_{-0.1}$ & 9.04\\
& 41.8 d & $10134.33^{+361.7}_{-335.8}$ & $1.09^{+0.1}_{-0.1}$ & 1.65\\
& 46.5 d & $9420.26^{+318.9}_{-298.6}$ & $1.0^{+0.0}_{-0.0}$ & 4.44\\
& 47.6 d & $9142.38^{+314.5}_{-277.7}$ & $1.0^{+0.0}_{-0.0}$ & 3.71\\
& 67.9 d & $6287.35^{+380.1}_{-319.3}$ & $1.0^{+0.1}_{-0.1}$ & 6.0\\\noalign{\smallskip} \hline\hline \noalign{\smallskip}

\end{longtable}

==> (inline-1) <==
\begin{longtable}{c c c c c c c c c c c c c}
\caption{The best-fitting parameters of the blackbody plus graphite (silicate) model {for the SEDs that can be fitted by the blackbody model}.
Here, $T_{\rm ph}$ is the temperature of the SN photosphere, $R_{\rm ph}$ the radius of the SN photosphere, $T_{\rm d}$ the temperature of the dust shell,
$M_{\rm d}$ the upper limits of mass of the dust shell.}
\label{table:SED_PARAM-double-uppperlimit}
\\\hline\hline\noalign{\smallskip}
&\multicolumn{5}{c}{{Blackbody plus Graphite}} & \multicolumn{5}{c}{{Blackbody plus Silicate}}\\\noalign{\smallskip}
\cmidrule(lr){2-6} \cmidrule(lr){7-11}
\colhead{Phase$^a$} & \colhead{$T_{\rm ph}$}&\colhead{$R_{\rm ph}$}&\colhead{$T_{\rm d}$}&\colhead{$M_{\rm d}$}&\colhead{$\chi^{\rm 2}$/dof}&\colhead{$T_{\rm ph}$}&\colhead{$R_{\rm ph}$}&\colhead{$T_{\rm d}$} & \colhead{$M_{\rm d}$}  & \colhead{$\chi^{\rm 2}$/dof} \\
& (K) & (10$^{15}$ cm) &  (K) & (10$\rm ^{-6}\ M_{\odot}$) &  & (K) & (10$^{15}$ cm) & (K) & (10$\rm^{-6}\ M_{\odot}$) & \\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 1996al}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.0 d & $7835.31^{+164.8}_{-152.5}$ & $0.83^{+0.0}_{-0.0}$ & $1090.09^{+652.1}_{-449.9}$ & $10.57^{+4997.8}_{-10.6}$ & 8.42 & $7835.17^{+171.4}_{-145.7}$ & $0.83^{+0.0}_{-0.0}$ & $1184.62^{+609.2}_{-459.3}$ & $123.28^{+12458.2}_{-123.3}$ & 8.03\\\noalign{\smallskip} \hline \noalign{\smallskip}
130.0 d & $6220.91^{+110.9}_{-107.5}$ & $0.2^{+0.0}_{-0.0}$ & $762.72^{+913.5}_{-487.3}$ & $0.0015^{+8.0}_{-0.0}$ & 36.21 & $6220.51^{+116.9}_{-114.3}$ & $0.2^{+0.0}_{-0.0}$ & $868.78^{+891.1}_{-557.0}$ & $0.004^{+11.7}_{-0.0}$ & 36.21\\\noalign{\smallskip} \hline \noalign{\smallskip}
418.0 d & $6934.57^{+402.9}_{-359.7}$ & $0.088^{+0.0}_{-0.0}$ & $892.37^{+800.4}_{-590.9}$ & $0.013^{+8.6}_{-0.0}$ & 15.89 & $6936.66^{+392.2}_{-348.4}$ & $0.088^{+0.0}_{-0.0}$ & $982.0^{+809.2}_{-636.4}$ & $0.099^{+23.0}_{-0.1}$ & 15.89\\\noalign{\smallskip} \hline \noalign{\smallskip}
419.0 d & $6949.19^{+419.1}_{-350.6}$ & $0.087^{+0.0}_{-0.0}$ & $1017.75^{+767.5}_{-645.0}$ & $0.026^{+7.2}_{-0.0}$ & 16.86 & $6909.37^{+390.9}_{-364.6}$ & $0.088^{+0.0}_{-0.0}$ & $1022.52^{+777.2}_{-646.6}$ & $0.12^{+36.6}_{-0.1}$ & 16.88\\\noalign{\smallskip} \hline \noalign{\smallskip}
527.3 d & $7052.06^{+438.7}_{-396.2}$ & $0.052^{+0.0}_{-0.0}$ & $798.13^{+866.8}_{-493.4}$ & $0.0049^{+42.2}_{-0.0}$ & 25.47 & $7052.52^{+434.2}_{-383.8}$ & $0.052^{+0.0}_{-0.0}$ & $885.38^{+823.6}_{-543.5}$ & $0.016^{+72.8}_{-0.0}$ & 25.41\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 1999el}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.0 d & $7460.12^{+181.6}_{-167.2}$ & $1.38^{+0.1}_{-0.1}$ & $1244.94^{+350.1}_{-426.7}$ & $43.19^{+887.0}_{-35.5}$ & 15.28 & $7459.75^{+181.1}_{-162.6}$ & $1.38^{+0.1}_{-0.1}$ & $1360.32^{+412.3}_{-443.9}$ & $360.71^{+5659.0}_{-291.1}$ & 15.88\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.9 d & $7918.82^{+284.6}_{-254.4}$ & $1.23^{+0.1}_{-0.1}$ & $978.66^{+341.8}_{-222.6}$ & $3166.41^{+108055.0}_{-3023.1}$ & -- & $7931.15^{+295.4}_{-276.9}$ & $1.23^{+0.1}_{-0.1}$ & $1117.33^{+377.0}_{-224.6}$ & $15284.83^{+198237.6}_{-14188.1}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
36.8 d & $5731.8^{+160.3}_{-124.5}$ & $1.75^{+0.1}_{-0.1}$ & $809.5^{+865.2}_{-389.4}$ & $1.81^{+3596.7}_{-1.8}$ & 10.39 & $5733.87^{+159.5}_{-120.4}$ & $1.74^{+0.1}_{-0.1}$ & $894.15^{+772.1}_{-454.4}$ & $4.81^{+6473.5}_{-4.8}$ & 10.46\\\noalign{\smallskip} \hline \noalign{\smallskip}
43.7 d & $6639.59^{+415.4}_{-344.9}$ & $0.99^{+0.1}_{-0.1}$ & $1872.35^{+95.5}_{-108.6}$ & $9.2^{+2.0}_{-1.7}$ & 20.89 & $6362.62^{+276.8}_{-256.8}$ & $1.09^{+0.1}_{-0.1}$ & $2113.49^{+64.8}_{-124.4}$ & $69.49^{+13.5}_{-11.0}$ & 30.17\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2004ex}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.9 d & $6996.95^{+32.9}_{-34.5}$ & $0.93^{+0.0}_{-0.0}$ & $794.53^{+918.6}_{-505.0}$ & $0.0027^{+10.5}_{-0.0}$ & 139.83 & $6997.01^{+34.5}_{-34.4}$ & $0.93^{+0.0}_{-0.0}$ & $877.57^{+822.3}_{-558.6}$ & $0.011^{+100.2}_{-0.0}$ & 139.83\\\noalign{\smallskip} \hline \noalign{\smallskip}
7.9 d & $6958.12^{+29.2}_{-30.9}$ & $1.0^{+0.0}_{-0.0}$ & $773.66^{+928.2}_{-490.3}$ & $0.0027^{+12.2}_{-0.0}$ & 206.49 & $6958.04^{+29.4}_{-29.6}$ & $1.0^{+0.0}_{-0.0}$ & $860.43^{+878.4}_{-543.7}$ & $0.0061^{+17.4}_{-0.0}$ & 206.47\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2004ff}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
1.0 d & $6911.49^{+26.2}_{-26.7}$ & $1.29^{+0.0}_{-0.0}$ & $782.28^{+894.0}_{-495.6}$ & $0.0022^{+10.2}_{-0.0}$ & 157.72 & $6912.27^{+28.5}_{-28.2}$ & $1.29^{+0.0}_{-0.0}$ & $904.06^{+868.9}_{-578.4}$ & $0.012^{+139.9}_{-0.0}$ & 157.72\\\noalign{\smallskip} \hline \noalign{\smallskip}
16.6 d & $4985.95^{+14.6}_{-15.9}$ & $1.82^{+0.0}_{-0.0}$ & $809.47^{+984.6}_{-520.0}$ & $0.0024^{+7.8}_{-0.0}$ & 269.16 & $4986.24^{+14.3}_{-15.3}$ & $1.82^{+0.0}_{-0.0}$ & $878.08^{+905.8}_{-564.9}$ & $0.007^{+75.4}_{-0.0}$ & 269.15\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2004gk}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
141.8 d & $24775.23^{+28886.8}_{-9363.6}$ & $0.085^{+0.0}_{-0.0}$ & $956.76^{+789.1}_{-620.4}$ & $0.01^{+5.6}_{-0.0}$ & -- & $24327.25^{+29058.8}_{-9330.0}$ & $0.086^{+0.0}_{-0.0}$ & $971.49^{+815.2}_{-639.4}$ & $0.04^{+31.0}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
148.8 d & $34286.75^{+25190.4}_{-11045.0}$ & $0.063^{+0.0}_{-0.0}$ & $1246.66^{+153.8}_{-139.7}$ & $2.25^{+2.6}_{-1.3}$ & 9.1 & $35401.39^{+26924.5}_{-11958.1}$ & $0.061^{+0.0}_{-0.0}$ & $1484.77^{+234.1}_{-199.6}$ & $11.09^{+13.6}_{-5.9}$ & 9.97\\\noalign{\smallskip} \hline \noalign{\smallskip}
155.9 d & $8018.86^{+225.4}_{-208.5}$ & $0.22^{+0.0}_{-0.0}$ & $773.85^{+858.9}_{-482.0}$ & $0.0027^{+15.7}_{-0.0}$ & 152.09 & $8018.11^{+229.3}_{-205.6}$ & $0.22^{+0.0}_{-0.0}$ & $889.89^{+864.6}_{-564.1}$ & $0.01^{+27.3}_{-0.0}$ & 152.09\\\noalign{\smallskip} \hline \noalign{\smallskip}
158.9 d & $7916.41^{+213.6}_{-217.2}$ & $0.22^{+0.0}_{-0.0}$ & $809.28^{+968.7}_{-534.5}$ & $0.0015^{+2.2}_{-0.0}$ & 52.44 & $7944.06^{+237.6}_{-199.3}$ & $0.22^{+0.0}_{-0.0}$ & $844.12^{+880.9}_{-555.0}$ & $0.0034^{+5.8}_{-0.0}$ & 52.16\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2004gq}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
32.6 d & $4394.52^{+9.6}_{-10.9}$ & $0.99^{+0.0}_{-0.0}$ & $742.06^{+1067.2}_{-479.3}$ & $0.0012^{+4.6}_{-0.0}$ & 358.99 & $4395.5^{+10.1}_{-10.2}$ & $0.99^{+0.0}_{-0.0}$ & $823.92^{+981.8}_{-540.9}$ & $0.0038^{+14.0}_{-0.0}$ & 358.98\\\noalign{\smallskip} \hline \noalign{\smallskip}
35.7 d & $4485.51^{+10.0}_{-10.8}$ & $0.91^{+0.0}_{-0.0}$ & $722.77^{+956.5}_{-455.0}$ & $0.0011^{+13.1}_{-0.0}$ & 221.02 & $4486.85^{+11.7}_{-10.3}$ & $0.91^{+0.0}_{-0.0}$ & $795.47^{+930.0}_{-490.7}$ & $0.0049^{+34.4}_{-0.0}$ & 221.0\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2004gt}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.9 d & $5066.42^{+22.3}_{-23.4}$ & $1.19^{+0.0}_{-0.0}$ & $800.8^{+939.6}_{-514.7}$ & $0.0021^{+7.0}_{-0.0}$ & 111.28 & $5065.82^{+22.6}_{-25.9}$ & $1.19^{+0.0}_{-0.0}$ & $909.4^{+967.2}_{-586.9}$ & $0.01^{+56.2}_{-0.0}$ & 111.27\\\noalign{\smallskip} \hline \noalign{\smallskip}
112.3 d & $4434.53^{+1415.7}_{-168.3}$ & $0.43^{+0.0}_{-0.3}$ & $1201.48^{+725.6}_{-825.8}$ & $0.081^{+2.2}_{-0.1}$ & -- & $4392.36^{+160.6}_{-150.0}$ & $0.44^{+0.0}_{-0.0}$ & $1018.18^{+816.0}_{-661.6}$ & $0.038^{+19.4}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
123.2 d & $4938.48^{+228.6}_{-197.5}$ & $0.31^{+0.0}_{-0.0}$ & $1108.8^{+310.8}_{-546.1}$ & $1.04^{+3.8}_{-1.0}$ & 30.66 & $4926.36^{+222.2}_{-180.0}$ & $0.31^{+0.0}_{-0.0}$ & $1275.91^{+378.4}_{-594.1}$ & $4.11^{+20.8}_{-4.1}$ & 31.57\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2004gv}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.8 d & $7960.97^{+35.6}_{-34.4}$ & $1.1^{+0.0}_{-0.0}$ & $790.28^{+867.6}_{-499.1}$ & $0.0026^{+21.8}_{-0.0}$ & 120.1 & $7961.19^{+36.7}_{-35.9}$ & $1.1^{+0.0}_{-0.0}$ & $900.26^{+844.7}_{-571.8}$ & $0.009^{+38.8}_{-0.0}$ & 120.1\\\noalign{\smallskip} \hline \noalign{\smallskip}
29.3 d & $5049.03^{+19.3}_{-18.2}$ & $1.87^{+0.0}_{-0.0}$ & $781.77^{+935.1}_{-497.1}$ & $0.0033^{+14.3}_{-0.0}$ & 276.01 & $5046.97^{+19.6}_{-21.2}$ & $1.87^{+0.0}_{-0.0}$ & $963.51^{+972.7}_{-621.6}$ & $0.019^{+154.7}_{-0.0}$ & 276.01\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005aw}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
0.0 d & $5491.69^{+10.6}_{-11.0}$ & $1.91^{+0.0}_{-0.0}$ & $736.97^{+882.0}_{-451.3}$ & $0.0024^{+41.8}_{-0.0}$ & 1422.88 & $5491.66^{+10.6}_{-10.4}$ & $1.91^{+0.0}_{-0.0}$ & $828.87^{+843.6}_{-511.3}$ & $0.0069^{+45.2}_{-0.0}$ & 1422.88\\\noalign{\smallskip} \hline \noalign{\smallskip}
26.7 d & $4418.86^{+14.6}_{-13.3}$ & $1.92^{+0.0}_{-0.0}$ & $840.18^{+974.6}_{-543.8}$ & $0.0025^{+5.5}_{-0.0}$ & 160.51 & $4417.79^{+13.0}_{-12.8}$ & $1.92^{+0.0}_{-0.0}$ & $846.48^{+858.1}_{-533.5}$ & $0.0056^{+17.1}_{-0.0}$ & 160.51\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005ay}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
32.2 d & $6266.53^{+41.0}_{-40.4}$ & $0.82^{+0.0}_{-0.0}$ & $445.47^{+104.3}_{-60.9}$ & $29756.17^{+281109.2}_{-27972.4}$ & 58.8 & $6265.69^{+45.0}_{-44.9}$ & $0.82^{+0.0}_{-0.0}$ & $515.51^{+151.0}_{-72.8}$ & $45146.53^{+327011.9}_{-42732.2}$ & 59.02\\\noalign{\smallskip} \hline \noalign{\smallskip}
69.1 d & $5523.82^{+39.0}_{-38.4}$ & $0.99^{+0.0}_{-0.0}$ & $846.53^{+938.7}_{-553.7}$ & $0.0026^{+3.4}_{-0.0}$ & 68.76 & $5522.37^{+39.6}_{-42.6}$ & $0.99^{+0.0}_{-0.0}$ & $916.97^{+811.7}_{-611.3}$ & $0.01^{+48.1}_{-0.0}$ & 68.76\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005az}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
36.6 d & $5368.87^{+106.0}_{-95.8}$ & $0.99^{+0.0}_{-0.0}$ & $972.35^{+949.0}_{-660.4}$ & $0.0061^{+3.5}_{-0.0}$ & 26.68 & $5362.53^{+102.6}_{-96.6}$ & $0.99^{+0.0}_{-0.0}$ & $911.92^{+900.7}_{-627.3}$ & $0.014^{+31.9}_{-0.0}$ & 26.59\\\noalign{\smallskip} \hline \noalign{\smallskip}
37.6 d & $5562.86^{+72.9}_{-71.9}$ & $0.97^{+0.0}_{-0.0}$ & $866.31^{+943.6}_{-581.2}$ & $0.0025^{+3.1}_{-0.0}$ & 123.07 & $5567.46^{+74.0}_{-68.0}$ & $0.97^{+0.0}_{-0.0}$ & $902.42^{+838.4}_{-588.9}$ & $0.0058^{+11.4}_{-0.0}$ & 122.96\\\noalign{\smallskip} \hline \noalign{\smallskip}
43.5 d & $5516.06^{+101.2}_{-102.2}$ & $0.94^{+0.0}_{-0.0}$ & $826.82^{+896.3}_{-519.2}$ & $0.0077^{+38.3}_{-0.0}$ & 39.23 & $5521.99^{+97.6}_{-90.9}$ & $0.94^{+0.0}_{-0.0}$ & $941.48^{+846.9}_{-606.1}$ & $0.016^{+30.6}_{-0.0}$ & 39.23\\\noalign{\smallskip} \hline \noalign{\smallskip}
46.5 d & $4280.73^{+2415.6}_{-146.1}$ & $1.14^{+0.1}_{-0.9}$ & $1240.49^{+701.6}_{-853.6}$ & $0.13^{+6.4}_{-0.1}$ & -- & $4242.38^{+140.3}_{-125.2}$ & $1.17^{+0.1}_{-0.1}$ & $1029.99^{+825.9}_{-667.7}$ & $0.046^{+43.7}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
84.2 d & $7497.88^{+415.8}_{-366.3}$ & $0.4^{+0.0}_{-0.0}$ & $876.61^{+901.1}_{-569.9}$ & $0.0043^{+4.5}_{-0.0}$ & 34.19 & $7516.13^{+426.8}_{-352.2}$ & $0.4^{+0.0}_{-0.0}$ & $910.59^{+827.2}_{-583.4}$ & $0.01^{+15.9}_{-0.0}$ & 33.94\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005bf}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
14.7 d & $8020.85^{+166.2}_{-155.8}$ & $1.03^{+0.0}_{-0.0}$ & $881.77^{+900.0}_{-546.5}$ & $0.021^{+56.0}_{-0.0}$ & 4.35 & $8013.17^{+154.7}_{-159.0}$ & $1.03^{+0.0}_{-0.0}$ & $901.98^{+820.3}_{-544.5}$ & $0.075^{+336.6}_{-0.1}$ & 4.34\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.7 d & $7855.26^{+128.0}_{-126.2}$ & $1.13^{+0.0}_{-0.0}$ & $869.93^{+843.1}_{-531.4}$ & $0.017^{+62.7}_{-0.0}$ & 6.32 & $7857.18^{+131.5}_{-133.4}$ & $1.13^{+0.0}_{-0.0}$ & $911.39^{+839.2}_{-562.3}$ & $0.064^{+475.4}_{-0.1}$ & 6.33\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.7 d & $8058.32^{+160.0}_{-161.2}$ & $1.13^{+0.0}_{-0.0}$ & $897.92^{+894.1}_{-578.5}$ & $0.01^{+14.4}_{-0.0}$ & 6.55 & $8062.7^{+154.7}_{-154.9}$ & $1.13^{+0.0}_{-0.0}$ & $910.11^{+829.7}_{-567.5}$ & $0.028^{+85.7}_{-0.0}$ & 6.53\\\noalign{\smallskip} \hline \noalign{\smallskip}
22.5 d & $9370.04^{+364.9}_{-248.4}$ & $1.07^{+0.0}_{-0.1}$ & $895.7^{+493.6}_{-329.3}$ & $138.86^{+10201.6}_{-127.2}$ & -- & $9414.0^{+432.8}_{-256.5}$ & $1.07^{+0.0}_{-0.1}$ & $1114.26^{+602.2}_{-428.2}$ & $384.09^{+15523.9}_{-326.6}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
24.5 d & $8759.19^{+127.8}_{-131.3}$ & $1.23^{+0.0}_{-0.0}$ & $893.6^{+908.3}_{-572.3}$ & $0.0075^{+14.2}_{-0.0}$ & 4.71 & $8760.87^{+125.5}_{-126.9}$ & $1.23^{+0.0}_{-0.0}$ & $942.05^{+845.0}_{-599.1}$ & $0.025^{+77.2}_{-0.0}$ & 4.7\\\noalign{\smallskip} \hline \noalign{\smallskip}
25.5 d & $9013.96^{+108.6}_{-118.6}$ & $1.22^{+0.0}_{-0.0}$ & $882.38^{+881.6}_{-581.7}$ & $0.0049^{+17.6}_{-0.0}$ & 14.0 & $9015.5^{+108.7}_{-114.2}$ & $1.22^{+0.0}_{-0.0}$ & $929.53^{+887.7}_{-599.4}$ & $0.013^{+52.1}_{-0.0}$ & 14.0\\\noalign{\smallskip} \hline \noalign{\smallskip}
26.5 d & $9033.73^{+94.1}_{-103.7}$ & $1.25^{+0.0}_{-0.0}$ & $874.03^{+956.8}_{-561.9}$ & $0.007^{+12.0}_{-0.0}$ & 12.79 & $9037.79^{+92.4}_{-94.1}$ & $1.25^{+0.0}_{-0.0}$ & $913.57^{+809.8}_{-582.2}$ & $0.017^{+54.2}_{-0.0}$ & 12.74\\\noalign{\smallskip} \hline \noalign{\smallskip}
27.5 d & $8567.35^{+90.0}_{-94.9}$ & $1.38^{+0.0}_{-0.0}$ & $899.66^{+923.9}_{-591.5}$ & $0.0065^{+11.3}_{-0.0}$ & 11.08 & $8569.69^{+92.5}_{-88.9}$ & $1.38^{+0.0}_{-0.0}$ & $976.13^{+834.7}_{-637.1}$ & $0.01^{+12.3}_{-0.0}$ & 11.08\\\noalign{\smallskip} \hline \noalign{\smallskip}
30.4 d & $9060.36^{+107.6}_{-106.0}$ & $1.31^{+0.0}_{-0.0}$ & $494.91^{+105.0}_{-59.5}$ & $66053.7^{+355585.4}_{-59926.8}$ & 12.0 & $9064.88^{+110.0}_{-109.2}$ & $1.3^{+0.0}_{-0.0}$ & $573.25^{+123.6}_{-63.3}$ & $122172.58^{+402800.1}_{-107144.4}$ & 12.13\\\noalign{\smallskip} \hline \noalign{\smallskip}
31.4 d & $8506.07^{+76.7}_{-73.5}$ & $1.43^{+0.0}_{-0.0}$ & $979.35^{+984.0}_{-649.5}$ & $0.011^{+12.9}_{-0.0}$ & 3.29 & $8505.91^{+65.7}_{-66.9}$ & $1.43^{+0.0}_{-0.0}$ & $926.39^{+831.7}_{-596.3}$ & $0.011^{+15.6}_{-0.0}$ & 3.29\\\noalign{\smallskip} \hline \noalign{\smallskip}
33.4 d & $8432.21^{+85.9}_{-88.6}$ & $1.44^{+0.0}_{-0.0}$ & $474.47^{+82.8}_{-43.8}$ & $133219.11^{+398871.4}_{-117246.0}$ & 17.72 & $8434.43^{+84.7}_{-84.2}$ & $1.44^{+0.0}_{-0.0}$ & $550.81^{+86.6}_{-44.2}$ & $219448.61^{+422308.0}_{-179043.4}$ & 17.93\\\noalign{\smallskip} \hline \noalign{\smallskip}
34.4 d & $8126.26^{+74.0}_{-78.0}$ & $1.5^{+0.0}_{-0.0}$ & $861.75^{+890.6}_{-515.1}$ & $0.035^{+120.9}_{-0.0}$ & 6.11 & $8127.15^{+76.7}_{-76.8}$ & $1.5^{+0.0}_{-0.0}$ & $943.12^{+860.3}_{-583.7}$ & $0.15^{+243.2}_{-0.2}$ & 6.08\\\noalign{\smallskip} \hline \noalign{\smallskip}
41.2 d & $6782.15^{+50.1}_{-52.3}$ & $1.87^{+0.0}_{-0.0}$ & $640.54^{+248.1}_{-174.1}$ & $1474.19^{+65317.3}_{-1422.0}$ & 27.44 & $6782.02^{+49.1}_{-51.0}$ & $1.87^{+0.0}_{-0.0}$ & $727.44^{+280.3}_{-188.4}$ & $4707.75^{+104322.7}_{-4492.5}$ & 27.56\\\noalign{\smallskip} \hline \noalign{\smallskip}
45.1 d & $7337.42^{+118.7}_{-111.0}$ & $1.6^{+0.0}_{-0.0}$ & $888.29^{+870.7}_{-577.2}$ & $0.0054^{+7.4}_{-0.0}$ & 23.49 & $7334.91^{+118.3}_{-115.6}$ & $1.6^{+0.0}_{-0.0}$ & $962.59^{+815.9}_{-623.4}$ & $0.023^{+72.7}_{-0.0}$ & 23.49\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005cs}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.0 d & $16159.08^{+385.1}_{-399.2}$ & $0.11^{+0.0}_{-0.0}$ & $2187.54^{+9.3}_{-22.7}$ & $0.11^{+0.0}_{-0.0}$ & 21.35 & $15150.29^{+299.0}_{-355.4}$ & $0.12^{+0.0}_{-0.0}$ & $2179.24^{+15.9}_{-42.0}$ & $1.67^{+0.2}_{-0.2}$ & 31.92\\\noalign{\smallskip} \hline \noalign{\smallskip}
14.0 d & $7607.3^{+34.6}_{-38.3}$ & $0.28^{+0.0}_{-0.0}$ & $821.97^{+907.9}_{-532.7}$ & $0.0027^{+4.5}_{-0.0}$ & 74.79 & $7610.96^{+36.6}_{-33.9}$ & $0.28^{+0.0}_{-0.0}$ & $820.59^{+837.0}_{-548.7}$ & $0.0055^{+19.9}_{-0.0}$ & 74.72\\\noalign{\smallskip} \hline \noalign{\smallskip}
29.9 d & $6284.18^{+74.2}_{-73.9}$ & $0.36^{+0.0}_{-0.0}$ & $804.77^{+894.0}_{-533.7}$ & $0.002^{+3.2}_{-0.0}$ & 11.18 & $6283.62^{+72.3}_{-73.0}$ & $0.36^{+0.0}_{-0.0}$ & $906.56^{+856.2}_{-588.1}$ & $0.007^{+12.9}_{-0.0}$ & 11.18\\\noalign{\smallskip} \hline \noalign{\smallskip}
30.9 d & $6233.72^{+80.6}_{-76.2}$ & $0.37^{+0.0}_{-0.0}$ & $811.81^{+828.0}_{-525.0}$ & $0.0018^{+5.8}_{-0.0}$ & 17.68 & $6232.26^{+80.7}_{-79.0}$ & $0.37^{+0.0}_{-0.0}$ & $898.63^{+786.2}_{-583.2}$ & $0.0085^{+21.0}_{-0.0}$ & 17.68\\\noalign{\smallskip} \hline \noalign{\smallskip}
35.9 d & $6013.63^{+89.8}_{-90.4}$ & $0.39^{+0.0}_{-0.0}$ & $814.84^{+898.0}_{-526.5}$ & $0.0023^{+5.2}_{-0.0}$ & 11.5 & $6012.5^{+94.0}_{-95.4}$ & $0.39^{+0.0}_{-0.0}$ & $920.74^{+821.1}_{-599.6}$ & $0.011^{+19.3}_{-0.0}$ & 11.5\\\noalign{\smallskip} \hline \noalign{\smallskip}
56.9 d & $5497.54^{+22.7}_{-21.6}$ & $0.5^{+0.0}_{-0.0}$ & $725.38^{+860.8}_{-474.0}$ & $0.00066^{+2.1}_{-0.0}$ & 263.57 & $5498.13^{+22.6}_{-21.7}$ & $0.5^{+0.0}_{-0.0}$ & $813.33^{+910.3}_{-532.3}$ & $0.0019^{+3.3}_{-0.0}$ & 263.57\\\noalign{\smallskip} \hline \noalign{\smallskip}
60.9 d & $5265.97^{+15.7}_{-13.6}$ & $0.54^{+0.0}_{-0.0}$ & $748.58^{+1022.0}_{-490.5}$ & $0.00093^{+2.5}_{-0.0}$ & 521.43 & $5265.51^{+14.3}_{-13.4}$ & $0.54^{+0.0}_{-0.0}$ & $810.75^{+863.4}_{-530.8}$ & $0.0015^{+9.8}_{-0.0}$ & 521.43\\\noalign{\smallskip} \hline \noalign{\smallskip}
62.8 d & $5264.35^{+26.4}_{-26.7}$ & $0.52^{+0.0}_{-0.0}$ & $739.95^{+971.1}_{-469.6}$ & $0.0013^{+6.4}_{-0.0}$ & 238.96 & $5263.49^{+25.6}_{-27.1}$ & $0.52^{+0.0}_{-0.0}$ & $842.92^{+930.4}_{-541.0}$ & $0.0038^{+12.0}_{-0.0}$ & 238.96\\\noalign{\smallskip} \hline \noalign{\smallskip}
63.8 d & $5469.84^{+49.8}_{-53.8}$ & $0.51^{+0.0}_{-0.0}$ & $826.94^{+993.9}_{-555.8}$ & $0.0011^{+1.1}_{-0.0}$ & 69.66 & $5471.15^{+49.2}_{-48.9}$ & $0.51^{+0.0}_{-0.0}$ & $853.61^{+902.4}_{-562.9}$ & $0.0026^{+6.3}_{-0.0}$ & 69.66\\\noalign{\smallskip} \hline \noalign{\smallskip}
268.9 d & $4299.79^{+78.2}_{-77.1}$ & $0.11^{+0.0}_{-0.0}$ & $733.73^{+1045.1}_{-488.0}$ & $0.00054^{+0.9}_{-0.0}$ & 35.57 & $4306.27^{+81.3}_{-69.7}$ & $0.11^{+0.0}_{-0.0}$ & $771.9^{+898.7}_{-498.1}$ & $0.0012^{+4.5}_{-0.0}$ & 35.45\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005ek}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
2.7 d & $8378.25^{+1961.9}_{-1384.4}$ & $0.97^{+0.2}_{-0.2}$ & $1059.77^{+814.4}_{-694.4}$ & $0.061^{+15.5}_{-0.1}$ & 0.43 & $8310.03^{+1692.5}_{-1302.5}$ & $0.98^{+0.2}_{-0.1}$ & $1038.53^{+787.1}_{-663.9}$ & $0.1^{+87.4}_{-0.1}$ & 0.42\\\noalign{\smallskip} \hline \noalign{\smallskip}
3.7 d & $8511.31^{+5224.0}_{-2601.5}$ & $0.9^{+0.5}_{-0.4}$ & $1112.61^{+531.1}_{-534.1}$ & $21.9^{+669.1}_{-21.9}$ & 2.06 & $8969.22^{+5800.0}_{-2876.1}$ & $0.84^{+0.5}_{-0.3}$ & $1341.57^{+589.3}_{-646.4}$ & $102.05^{+1810.4}_{-101.5}$ & 2.3\\\noalign{\smallskip} \hline \noalign{\smallskip}
13.4 d & $4857.6^{+641.3}_{-457.5}$ & $1.11^{+0.1}_{-0.2}$ & $1109.72^{+784.4}_{-746.2}$ & $0.051^{+6.3}_{-0.1}$ & 0.9 & $4800.81^{+483.4}_{-448.5}$ & $1.13^{+0.1}_{-0.1}$ & $1061.76^{+817.3}_{-690.4}$ & $0.068^{+36.3}_{-0.1}$ & 0.87\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005em}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
20.3 d & $8803.9^{+119.7}_{-111.7}$ & $0.92^{+0.0}_{-0.0}$ & $909.47^{+854.8}_{-578.5}$ & $0.014^{+26.9}_{-0.0}$ & 2.63 & $8807.23^{+121.6}_{-114.6}$ & $0.92^{+0.0}_{-0.0}$ & $971.23^{+857.1}_{-616.7}$ & $0.056^{+170.7}_{-0.1}$ & 2.64\\\noalign{\smallskip} \hline \noalign{\smallskip}
33.9 d & $6581.13^{+72.6}_{-73.1}$ & $1.39^{+0.0}_{-0.0}$ & $793.47^{+910.9}_{-477.8}$ & $0.0062^{+64.7}_{-0.0}$ & 70.46 & $6576.62^{+74.9}_{-80.0}$ & $1.39^{+0.0}_{-0.0}$ & $937.33^{+911.9}_{-592.6}$ & $0.031^{+143.5}_{-0.0}$ & 70.46\\\noalign{\smallskip} \hline \noalign{\smallskip}
36.9 d & $5896.57^{+60.0}_{-62.7}$ & $1.6^{+0.0}_{-0.0}$ & $847.57^{+918.0}_{-537.3}$ & $0.0057^{+17.1}_{-0.0}$ & 73.97 & $5899.24^{+62.2}_{-57.7}$ & $1.6^{+0.0}_{-0.0}$ & $914.05^{+856.1}_{-574.7}$ & $0.016^{+64.5}_{-0.0}$ & 73.97\\\noalign{\smallskip} \hline \noalign{\smallskip}
40.8 d & $5776.03^{+78.2}_{-73.5}$ & $1.49^{+0.0}_{-0.0}$ & $890.62^{+905.9}_{-573.6}$ & $0.0074^{+22.1}_{-0.0}$ & 31.71 & $5778.73^{+76.8}_{-70.7}$ & $1.49^{+0.0}_{-0.0}$ & $901.42^{+843.1}_{-567.1}$ & $0.011^{+39.0}_{-0.0}$ & 31.72\\\noalign{\smallskip} \hline \noalign{\smallskip}
46.6 d & $5170.16^{+69.0}_{-60.3}$ & $1.54^{+0.0}_{-0.0}$ & $877.49^{+986.6}_{-574.7}$ & $0.0077^{+14.9}_{-0.0}$ & 52.11 & $5165.66^{+62.1}_{-60.6}$ & $1.54^{+0.0}_{-0.0}$ & $954.17^{+839.1}_{-610.3}$ & $0.035^{+123.9}_{-0.0}$ & 52.11\\\noalign{\smallskip} \hline \noalign{\smallskip}
53.4 d & $4966.52^{+57.5}_{-56.7}$ & $1.45^{+0.0}_{-0.0}$ & $845.02^{+889.0}_{-536.2}$ & $0.005^{+15.5}_{-0.0}$ & 38.1 & $4969.55^{+63.8}_{-56.7}$ & $1.45^{+0.0}_{-0.0}$ & $933.79^{+885.1}_{-605.2}$ & $0.018^{+100.2}_{-0.0}$ & 38.11\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005gj}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
57.2 d & $7338.14^{+88.8}_{-83.2}$ & $4.46^{+0.1}_{-0.1}$ & $941.82^{+867.2}_{-589.1}$ & $0.025^{+66.3}_{-0.0}$ & 8.71 & $7336.0^{+88.1}_{-82.3}$ & $4.46^{+0.1}_{-0.1}$ & $979.3^{+833.3}_{-610.3}$ & $0.073^{+305.9}_{-0.1}$ & 8.7\\\noalign{\smallskip} \hline \noalign{\smallskip}
61.0 d & $7391.78^{+77.9}_{-73.2}$ & $4.33^{+0.1}_{-0.1}$ & $873.04^{+843.9}_{-537.6}$ & $0.017^{+78.5}_{-0.0}$ & 19.15 & $7393.37^{+76.8}_{-73.6}$ & $4.33^{+0.1}_{-0.1}$ & $951.85^{+832.2}_{-593.8}$ & $0.054^{+227.3}_{-0.1}$ & 19.15\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005hg}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.9 d & $9139.57^{+481.6}_{-432.0}$ & $0.89^{+0.1}_{-0.0}$ & $904.02^{+846.5}_{-588.9}$ & $0.0057^{+6.9}_{-0.0}$ & 14.44 & $9135.32^{+473.0}_{-434.5}$ & $0.89^{+0.0}_{-0.0}$ & $941.55^{+827.1}_{-608.0}$ & $0.015^{+22.5}_{-0.0}$ & 14.43\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.9 d & $9326.17^{+387.4}_{-365.2}$ & $0.89^{+0.0}_{-0.0}$ & $913.91^{+915.8}_{-597.5}$ & $0.0054^{+6.1}_{-0.0}$ & 25.13 & $9307.96^{+374.1}_{-367.8}$ & $0.89^{+0.0}_{-0.0}$ & $960.99^{+879.7}_{-629.3}$ & $0.015^{+35.6}_{-0.0}$ & 25.04\\\noalign{\smallskip} \hline \noalign{\smallskip}
7.9 d & $7835.37^{+212.7}_{-201.6}$ & $1.17^{+0.0}_{-0.0}$ & $915.62^{+895.4}_{-590.0}$ & $0.01^{+14.2}_{-0.0}$ & -- & $7830.95^{+212.7}_{-208.6}$ & $1.17^{+0.0}_{-0.0}$ & $947.55^{+882.4}_{-593.9}$ & $0.04^{+102.8}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.9 d & $7201.06^{+66.6}_{-71.5}$ & $1.25^{+0.0}_{-0.0}$ & $887.23^{+940.4}_{-585.5}$ & $0.0039^{+10.5}_{-0.0}$ & 26.43 & $7205.52^{+68.2}_{-68.0}$ & $1.25^{+0.0}_{-0.0}$ & $885.72^{+879.2}_{-562.4}$ & $0.011^{+47.4}_{-0.0}$ & 26.42\\\noalign{\smallskip} \hline \noalign{\smallskip}
11.0 d & $7134.21^{+140.4}_{-138.5}$ & $1.23^{+0.0}_{-0.0}$ & $911.55^{+866.5}_{-597.9}$ & $0.0054^{+6.8}_{-0.0}$ & 3.13 & $7128.11^{+138.8}_{-141.2}$ & $1.24^{+0.0}_{-0.0}$ & $957.7^{+853.7}_{-620.8}$ & $0.018^{+36.8}_{-0.0}$ & 3.13\\\noalign{\smallskip} \hline \noalign{\smallskip}
11.8 d & $7618.42^{+105.3}_{-104.2}$ & $1.24^{+0.0}_{-0.0}$ & $886.06^{+895.4}_{-570.6}$ & $0.0098^{+17.7}_{-0.0}$ & 15.99 & $7619.78^{+110.2}_{-104.4}$ & $1.24^{+0.0}_{-0.0}$ & $1000.68^{+902.0}_{-651.7}$ & $0.043^{+78.0}_{-0.0}$ & 15.99\\\noalign{\smallskip} \hline \noalign{\smallskip}
13.0 d & $6970.02^{+65.2}_{-68.2}$ & $1.41^{+0.0}_{-0.0}$ & $899.1^{+934.6}_{-593.3}$ & $0.0059^{+10.5}_{-0.0}$ & 27.39 & $6969.12^{+58.8}_{-59.4}$ & $1.41^{+0.0}_{-0.0}$ & $904.39^{+857.6}_{-577.4}$ & $0.013^{+41.6}_{-0.0}$ & 27.39\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.8 d & $6963.66^{+81.6}_{-82.2}$ & $1.43^{+0.0}_{-0.0}$ & $916.6^{+971.5}_{-607.7}$ & $0.0069^{+8.5}_{-0.0}$ & 27.33 & $6965.6^{+72.8}_{-71.6}$ & $1.43^{+0.0}_{-0.0}$ & $907.34^{+838.0}_{-580.2}$ & $0.01^{+18.1}_{-0.0}$ & 27.33\\\noalign{\smallskip} \hline \noalign{\smallskip}
16.8 d & $7312.65^{+145.5}_{-136.4}$ & $1.32^{+0.0}_{-0.0}$ & $874.2^{+899.2}_{-566.4}$ & $0.0055^{+10.2}_{-0.0}$ & 11.16 & $7313.39^{+141.8}_{-131.9}$ & $1.32^{+0.0}_{-0.0}$ & $946.63^{+858.4}_{-615.1}$ & $0.014^{+31.5}_{-0.0}$ & 11.14\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.8 d & $6436.25^{+78.4}_{-76.3}$ & $1.6^{+0.0}_{-0.0}$ & $848.01^{+861.5}_{-544.6}$ & $0.0044^{+10.0}_{-0.0}$ & 18.87 & $6437.32^{+82.5}_{-83.9}$ & $1.6^{+0.0}_{-0.0}$ & $933.14^{+870.8}_{-593.4}$ & $0.024^{+69.3}_{-0.0}$ & 18.87\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.7 d & $6401.91^{+92.3}_{-89.9}$ & $1.62^{+0.0}_{-0.0}$ & $885.35^{+879.7}_{-571.1}$ & $0.0064^{+21.8}_{-0.0}$ & 28.07 & $6403.3^{+91.2}_{-87.9}$ & $1.62^{+0.0}_{-0.0}$ & $916.97^{+828.5}_{-587.9}$ & $0.018^{+35.6}_{-0.0}$ & 28.07\\\noalign{\smallskip} \hline \noalign{\smallskip}
19.8 d & $6760.9^{+193.2}_{-182.3}$ & $1.44^{+0.1}_{-0.1}$ & $922.0^{+878.1}_{-601.3}$ & $0.0085^{+8.8}_{-0.0}$ & 6.07 & $6755.56^{+189.5}_{-177.8}$ & $1.44^{+0.1}_{-0.1}$ & $953.47^{+844.4}_{-611.7}$ & $0.027^{+68.7}_{-0.0}$ & 6.08\\\noalign{\smallskip} \hline \noalign{\smallskip}
20.8 d & $5926.79^{+77.3}_{-79.7}$ & $1.81^{+0.0}_{-0.0}$ & $893.61^{+914.7}_{-584.6}$ & $0.0054^{+12.0}_{-0.0}$ & 15.9 & $5929.47^{+74.8}_{-74.0}$ & $1.81^{+0.0}_{-0.0}$ & $924.11^{+828.4}_{-595.6}$ & $0.012^{+18.3}_{-0.0}$ & 15.9\\\noalign{\smallskip} \hline \noalign{\smallskip}
25.5 d & $6208.15^{+96.3}_{-97.6}$ & $1.64^{+0.0}_{-0.0}$ & $919.03^{+961.3}_{-603.1}$ & $0.0079^{+9.2}_{-0.0}$ & 158.19 & $6206.98^{+97.5}_{-96.7}$ & $1.64^{+0.0}_{-0.0}$ & $1010.45^{+889.8}_{-658.1}$ & $0.025^{+91.3}_{-0.0}$ & 158.19\\\noalign{\smallskip} \hline \noalign{\smallskip}
28.5 d & $5995.75^{+94.1}_{-89.5}$ & $1.66^{+0.0}_{-0.0}$ & $845.96^{+928.0}_{-584.3}$ & $0.0069^{+19.7}_{-0.0}$ & 115.63 & $5999.76^{+92.5}_{-86.2}$ & $1.65^{+0.0}_{-0.0}$ & $978.17^{+898.2}_{-643.9}$ & $0.017^{+70.1}_{-0.0}$ & 115.63\\\noalign{\smallskip} \hline \noalign{\smallskip}
42.1 d & $5227.17^{+153.3}_{-144.0}$ & $1.58^{+0.1}_{-0.1}$ & $928.17^{+902.6}_{-619.5}$ & $0.0066^{+5.0}_{-0.0}$ & 9.4 & $5226.86^{+151.9}_{-142.7}$ & $1.58^{+0.1}_{-0.1}$ & $972.33^{+847.2}_{-635.2}$ & $0.017^{+34.5}_{-0.0}$ & 9.4\\\noalign{\smallskip} \hline \noalign{\smallskip}
43.2 d & $5095.47^{+75.1}_{-69.6}$ & $1.61^{+0.0}_{-0.0}$ & $876.43^{+889.8}_{-573.6}$ & $0.0048^{+6.7}_{-0.0}$ & 8.14 & $5093.95^{+78.0}_{-73.6}$ & $1.61^{+0.1}_{-0.1}$ & $916.7^{+889.5}_{-584.8}$ & $0.013^{+47.1}_{-0.0}$ & 8.14\\\noalign{\smallskip} \hline \noalign{\smallskip}
53.0 d & $5193.2^{+145.7}_{-121.6}$ & $1.36^{+0.1}_{-0.1}$ & $955.63^{+877.0}_{-633.0}$ & $0.009^{+6.0}_{-0.0}$ & 1.85 & $5194.69^{+147.2}_{-122.9}$ & $1.35^{+0.1}_{-0.1}$ & $1005.78^{+827.7}_{-658.2}$ & $0.03^{+53.3}_{-0.0}$ & 1.85\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005kj}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
62.7 d & $7105.04^{+34.1}_{-33.9}$ & $1.46^{+0.0}_{-0.0}$ & $899.05^{+360.1}_{-338.8}$ & $180.71^{+15933.6}_{-161.1}$ & 36.21 & $7105.42^{+32.3}_{-32.0}$ & $1.46^{+0.0}_{-0.0}$ & $1024.04^{+395.7}_{-354.5}$ & $860.22^{+26100.3}_{-721.8}$ & 36.21\\\noalign{\smallskip} \hline \noalign{\smallskip}
64.8 d & $6725.77^{+567.2}_{-314.5}$ & $1.46^{+0.1}_{-0.1}$ & $925.04^{+235.4}_{-235.8}$ & $118.27^{+1095.9}_{-84.2}$ & -- & $6861.06^{+1011.6}_{-396.0}$ & $1.43^{+0.1}_{-0.2}$ & $1165.4^{+410.9}_{-330.5}$ & $340.91^{+2310.6}_{-233.6}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
80.5 d & $6454.52^{+2474.0}_{-569.3}$ & $1.41^{+0.2}_{-0.5}$ & $1080.65^{+332.3}_{-308.8}$ & $67.66^{+571.6}_{-42.7}$ & -- & $7669.63^{+17270.1}_{-1593.8}$ & $1.13^{+0.4}_{-0.7}$ & $1616.19^{+439.9}_{-572.9}$ & $143.85^{+724.5}_{-49.4}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
91.2 d & $6391.59^{+16.5}_{-15.8}$ & $1.4^{+0.0}_{-0.0}$ & $668.2^{+95.1}_{-117.0}$ & $2530.32^{+18451.6}_{-1764.9}$ & 108.76 & $6390.84^{+15.9}_{-16.3}$ & $1.4^{+0.0}_{-0.0}$ & $724.69^{+109.4}_{-123.2}$ & $13647.39^{+76080.8}_{-9575.5}$ & 108.8\\\noalign{\smallskip} \hline \noalign{\smallskip}
140.3 d & $25527.4^{+39650.1}_{-18080.4}$ & $0.24^{+0.5}_{-0.1}$ & $1655.59^{+75.0}_{-100.9}$ & $9.24^{+2.0}_{-1.9}$ & -- & $9715.47^{+30948.8}_{-5212.5}$ & $0.51^{+1.0}_{-0.3}$ & $2042.67^{+118.0}_{-772.5}$ & $46.17^{+10.2}_{-44.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
149.2 d & $31239.49^{+38596.9}_{-20733.8}$ & $0.21^{+0.3}_{-0.1}$ & $1413.82^{+71.5}_{-66.4}$ & $25.35^{+6.9}_{-6.1}$ & -- & $33675.72^{+37757.5}_{-20448.3}$ & $0.19^{+0.2}_{-0.1}$ & $1751.96^{+95.3}_{-103.6}$ & $121.59^{+32.3}_{-24.9}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2005mf}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
1.7 d & $7902.46^{+285.2}_{-239.9}$ & $1.08^{+0.1}_{-0.1}$ & $943.89^{+858.6}_{-614.3}$ & $0.014^{+13.8}_{-0.0}$ & 2.85 & $7889.55^{+284.0}_{-242.6}$ & $1.09^{+0.1}_{-0.1}$ & $963.24^{+839.4}_{-625.1}$ & $0.05^{+84.1}_{-0.1}$ & 2.83\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.6 d & $7686.57^{+200.8}_{-206.1}$ & $1.12^{+0.0}_{-0.0}$ & $962.46^{+911.8}_{-632.1}$ & $0.015^{+10.1}_{-0.0}$ & 19.5 & $7692.01^{+198.6}_{-200.1}$ & $1.12^{+0.0}_{-0.0}$ & $998.78^{+900.1}_{-642.4}$ & $0.048^{+127.0}_{-0.0}$ & 19.5\\\noalign{\smallskip} \hline \noalign{\smallskip}
10.7 d & $6227.92^{+61.9}_{-60.2}$ & $1.4^{+0.0}_{-0.0}$ & $858.88^{+863.7}_{-542.1}$ & $0.0059^{+32.4}_{-0.0}$ & 46.21 & $6226.64^{+62.5}_{-64.0}$ & $1.4^{+0.0}_{-0.0}$ & $953.08^{+885.6}_{-601.4}$ & $0.024^{+117.3}_{-0.0}$ & 46.21\\\noalign{\smallskip} \hline \noalign{\smallskip}
12.4 d & $6620.28^{+242.8}_{-224.9}$ & $1.22^{+0.1}_{-0.1}$ & $911.35^{+868.2}_{-557.8}$ & $0.028^{+93.7}_{-0.0}$ & 15.69 & $6620.31^{+245.6}_{-233.1}$ & $1.23^{+0.1}_{-0.1}$ & $993.32^{+883.4}_{-611.8}$ & $0.16^{+262.5}_{-0.2}$ & 15.69\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.3 d & $6295.47^{+268.3}_{-263.2}$ & $1.31^{+0.1}_{-0.1}$ & $943.29^{+869.3}_{-600.4}$ & $0.018^{+20.4}_{-0.0}$ & 3.73 & $6299.1^{+280.1}_{-260.8}$ & $1.31^{+0.1}_{-0.1}$ & $1013.21^{+862.3}_{-638.3}$ & $0.072^{+111.7}_{-0.1}$ & 3.72\\\noalign{\smallskip} \hline \noalign{\smallskip}
22.1 d & $6491.17^{+368.3}_{-313.8}$ & $1.01^{+0.1}_{-0.1}$ & $929.38^{+819.4}_{-523.3}$ & $0.39^{+451.9}_{-0.4}$ & 6.88 & $6529.48^{+407.2}_{-302.1}$ & $1.01^{+0.1}_{-0.1}$ & $1029.97^{+755.6}_{-572.2}$ & $2.68^{+1351.6}_{-2.7}$ & 6.82\\\noalign{\smallskip} \hline \noalign{\smallskip}
24.1 d & $6145.59^{+175.1}_{-154.1}$ & $1.09^{+0.1}_{-0.1}$ & $882.36^{+884.5}_{-566.8}$ & $0.0075^{+13.5}_{-0.0}$ & -- & $6135.77^{+164.2}_{-161.9}$ & $1.09^{+0.1}_{-0.1}$ & $968.36^{+872.1}_{-614.6}$ & $0.028^{+90.5}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
25.1 d & $6493.35^{+221.0}_{-201.0}$ & $0.97^{+0.1}_{-0.1}$ & $926.56^{+864.2}_{-591.0}$ & $0.013^{+21.8}_{-0.0}$ & 4.84 & $6490.96^{+224.0}_{-206.8}$ & $0.98^{+0.1}_{-0.1}$ & $991.68^{+803.8}_{-624.0}$ & $0.056^{+69.2}_{-0.1}$ & 4.82\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006T}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.0 d & $8114.55^{+105.8}_{-111.7}$ & $0.74^{+0.0}_{-0.0}$ & $915.08^{+935.1}_{-591.7}$ & $0.011^{+8.8}_{-0.0}$ & 13.6 & $8115.5^{+103.4}_{-101.8}$ & $0.74^{+0.0}_{-0.0}$ & $951.42^{+850.2}_{-610.2}$ & $0.023^{+60.0}_{-0.0}$ & 13.6\\\noalign{\smallskip} \hline \noalign{\smallskip}
10.0 d & $8217.13^{+104.2}_{-106.6}$ & $0.76^{+0.0}_{-0.0}$ & $848.9^{+926.0}_{-545.3}$ & $0.0052^{+14.1}_{-0.0}$ & 35.0 & $8217.16^{+103.8}_{-114.2}$ & $0.76^{+0.0}_{-0.0}$ & $948.22^{+953.9}_{-609.5}$ & $0.021^{+60.9}_{-0.0}$ & 35.0\\\noalign{\smallskip} \hline \noalign{\smallskip}
16.9 d & $5412.31^{+14.5}_{-16.1}$ & $1.6^{+0.0}_{-0.0}$ & $809.43^{+936.2}_{-512.4}$ & $0.0031^{+13.8}_{-0.0}$ & 705.14 & $5413.48^{+14.4}_{-13.5}$ & $1.6^{+0.0}_{-0.0}$ & $807.52^{+860.0}_{-525.2}$ & $0.0064^{+49.4}_{-0.0}$ & 705.14\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.9 d & $5177.59^{+13.7}_{-13.6}$ & $1.63^{+0.0}_{-0.0}$ & $738.73^{+894.2}_{-452.3}$ & $0.0025^{+30.0}_{-0.0}$ & 688.84 & $5177.72^{+13.4}_{-13.5}$ & $1.63^{+0.0}_{-0.0}$ & $824.58^{+858.6}_{-506.5}$ & $0.0085^{+116.0}_{-0.0}$ & 688.84\\\noalign{\smallskip} \hline \noalign{\smallskip}
32.8 d & $5256.39^{+26.8}_{-26.9}$ & $1.2^{+0.0}_{-0.0}$ & $798.62^{+905.7}_{-505.0}$ & $0.003^{+10.0}_{-0.0}$ & 63.46 & $5256.4^{+29.4}_{-30.0}$ & $1.2^{+0.0}_{-0.0}$ & $950.79^{+824.3}_{-614.4}$ & $0.019^{+73.9}_{-0.0}$ & 63.47\\\noalign{\smallskip} \hline \noalign{\smallskip}
35.8 d & $4983.67^{+31.9}_{-32.2}$ & $1.25^{+0.0}_{-0.0}$ & $811.22^{+941.2}_{-518.0}$ & $0.003^{+11.2}_{-0.0}$ & 64.67 & $4983.27^{+30.9}_{-31.7}$ & $1.25^{+0.0}_{-0.0}$ & $847.35^{+848.7}_{-525.4}$ & $0.0077^{+31.4}_{-0.0}$ & 64.67\\\noalign{\smallskip} \hline \noalign{\smallskip}
49.6 d & $4999.87^{+33.2}_{-32.8}$ & $1.0^{+0.0}_{-0.0}$ & $789.42^{+908.9}_{-484.2}$ & $0.0028^{+26.7}_{-0.0}$ & 51.27 & $4999.58^{+31.6}_{-32.4}$ & $1.0^{+0.0}_{-0.0}$ & $886.14^{+820.0}_{-560.5}$ & $0.011^{+63.5}_{-0.0}$ & 51.28\\\noalign{\smallskip} \hline \noalign{\smallskip}
64.5 d & $5730.77^{+60.6}_{-64.2}$ & $0.66^{+0.0}_{-0.0}$ & $714.61^{+981.2}_{-373.6}$ & $0.029^{+2619.4}_{-0.0}$ & 65.62 & $5730.15^{+59.7}_{-63.9}$ & $0.66^{+0.0}_{-0.0}$ & $821.72^{+964.2}_{-448.7}$ & $0.06^{+1959.8}_{-0.1}$ & 65.58\\\noalign{\smallskip} \hline \noalign{\smallskip}
69.4 d & $5707.96^{+89.1}_{-88.2}$ & $0.64^{+0.0}_{-0.0}$ & $791.92^{+913.9}_{-519.7}$ & $0.0068^{+78.7}_{-0.0}$ & 130.76 & $5707.74^{+84.5}_{-84.5}$ & $0.64^{+0.0}_{-0.0}$ & $906.04^{+935.3}_{-571.8}$ & $0.017^{+39.9}_{-0.0}$ & 130.75\\\noalign{\smallskip} \hline \noalign{\smallskip}
75.3 d & $5424.17^{+47.7}_{-46.8}$ & $0.67^{+0.0}_{-0.0}$ & $760.58^{+854.8}_{-471.0}$ & $0.0029^{+12.4}_{-0.0}$ & 37.61 & $5425.48^{+50.8}_{-46.3}$ & $0.67^{+0.0}_{-0.0}$ & $923.17^{+903.1}_{-593.7}$ & $0.0097^{+24.0}_{-0.0}$ & 37.61\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006aa}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
58.5 d & $9114.38^{+78.7}_{-79.7}$ & $0.95^{+0.0}_{-0.0}$ & $1458.81^{+112.8}_{-117.6}$ & $9.59^{+6.7}_{-3.7}$ & 18.1 & $9150.67^{+97.3}_{-88.6}$ & $0.95^{+0.0}_{-0.0}$ & $1741.38^{+179.6}_{-171.4}$ & $58.3^{+43.6}_{-23.6}$ & 18.3\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006aj}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
3.9 d & $9516.41^{+132.5}_{-131.2}$ & $1.11^{+0.0}_{-0.0}$ & $827.35^{+884.4}_{-490.4}$ & $0.016^{+187.2}_{-0.0}$ & 30.28 & $9516.57^{+130.3}_{-129.7}$ & $1.11^{+0.0}_{-0.0}$ & $889.84^{+820.1}_{-524.7}$ & $0.059^{+451.3}_{-0.1}$ & 30.28\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.8 d & $8674.48^{+96.1}_{-96.9}$ & $1.45^{+0.0}_{-0.0}$ & $723.96^{+926.9}_{-363.0}$ & $0.041^{+7313.3}_{-0.0}$ & 40.21 & $8677.24^{+99.2}_{-93.8}$ & $1.45^{+0.0}_{-0.0}$ & $819.8^{+847.5}_{-437.6}$ & $0.12^{+6087.2}_{-0.1}$ & 40.21\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.7 d & $9018.74^{+159.1}_{-157.8}$ & $1.46^{+0.0}_{-0.0}$ & $870.8^{+833.1}_{-541.6}$ & $0.014^{+61.1}_{-0.0}$ & 3.1 & $9022.05^{+162.1}_{-155.7}$ & $1.46^{+0.0}_{-0.0}$ & $992.38^{+804.1}_{-625.1}$ & $0.053^{+129.9}_{-0.1}$ & 3.1\\\noalign{\smallskip} \hline \noalign{\smallskip}
7.7 d & $10200.08^{+245.6}_{-229.9}$ & $1.25^{+0.0}_{-0.0}$ & $815.53^{+171.7}_{-171.6}$ & $1574.24^{+11493.4}_{-1300.2}$ & 8.51 & $10201.0^{+250.4}_{-240.1}$ & $1.25^{+0.0}_{-0.0}$ & $911.99^{+207.8}_{-195.0}$ & $7287.45^{+41580.7}_{-6038.1}$ & 8.78\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.7 d & $8635.01^{+91.0}_{-92.8}$ & $1.63^{+0.0}_{-0.0}$ & $648.82^{+198.7}_{-140.3}$ & $7556.72^{+126157.4}_{-7073.2}$ & 7.5 & $8643.67^{+94.0}_{-90.0}$ & $1.63^{+0.0}_{-0.0}$ & $731.07^{+205.8}_{-144.9}$ & $25140.22^{+220106.7}_{-22670.5}$ & 7.74\\\noalign{\smallskip} \hline \noalign{\smallskip}
13.6 d & $6654.99^{+45.3}_{-44.7}$ & $2.24^{+0.0}_{-0.0}$ & $838.67^{+856.6}_{-539.0}$ & $0.0032^{+7.4}_{-0.0}$ & 94.52 & $6653.53^{+48.5}_{-51.8}$ & $2.24^{+0.0}_{-0.0}$ & $981.11^{+870.7}_{-642.6}$ & $0.022^{+75.1}_{-0.0}$ & 94.52\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006au}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
43.7 d & $5554.58^{+19.6}_{-20.0}$ & $1.09^{+0.0}_{-0.0}$ & $924.04^{+1087.6}_{-607.8}$ & $0.0082^{+5.3}_{-0.0}$ & 47.37 & $5554.77^{+16.6}_{-17.6}$ & $1.09^{+0.0}_{-0.0}$ & $904.29^{+894.4}_{-578.1}$ & $0.012^{+81.1}_{-0.0}$ & 47.37\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006ba}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
16.7 d & $5225.34^{+102.1}_{-98.4}$ & $1.13^{+0.0}_{-0.0}$ & $863.06^{+860.2}_{-547.1}$ & $0.018^{+113.9}_{-0.0}$ & 16.07 & $5224.48^{+100.1}_{-94.0}$ & $1.13^{+0.0}_{-0.0}$ & $940.88^{+858.3}_{-572.2}$ & $0.041^{+154.8}_{-0.0}$ & 16.07\\\noalign{\smallskip} \hline \noalign{\smallskip}
25.4 d & $4588.02^{+38.9}_{-40.7}$ & $1.15^{+0.0}_{-0.0}$ & $827.03^{+933.1}_{-515.5}$ & $0.0065^{+31.7}_{-0.0}$ & 30.54 & $4590.14^{+39.8}_{-39.2}$ & $1.15^{+0.0}_{-0.0}$ & $913.13^{+803.4}_{-575.1}$ & $0.026^{+229.6}_{-0.0}$ & 30.51\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006bf}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.9 d & $5960.49^{+319.9}_{-303.5}$ & $1.09^{+0.1}_{-0.1}$ & $912.86^{+871.3}_{-566.2}$ & $0.019^{+49.4}_{-0.0}$ & -- & $5960.68^{+332.7}_{-300.3}$ & $1.09^{+0.1}_{-0.1}$ & $988.61^{+837.6}_{-613.1}$ & $0.088^{+163.1}_{-0.1}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
11.7 d & $4811.43^{+65.0}_{-61.8}$ & $1.45^{+0.0}_{-0.0}$ & $849.98^{+892.3}_{-543.2}$ & $0.0045^{+16.2}_{-0.0}$ & 19.28 & $4809.73^{+66.8}_{-63.4}$ & $1.45^{+0.0}_{-0.0}$ & $909.64^{+867.1}_{-569.3}$ & $0.019^{+77.3}_{-0.0}$ & 19.28\\\noalign{\smallskip} \hline \noalign{\smallskip}
22.5 d & $4531.41^{+72.3}_{-70.3}$ & $1.37^{+0.1}_{-0.1}$ & $853.8^{+852.6}_{-534.7}$ & $0.0067^{+26.1}_{-0.0}$ & 7.95 & $4532.03^{+77.8}_{-74.3}$ & $1.37^{+0.1}_{-0.1}$ & $918.3^{+862.2}_{-579.8}$ & $0.022^{+62.3}_{-0.0}$ & 7.96\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006bo}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.0 d & $7014.57^{+37.4}_{-39.1}$ & $0.91^{+0.0}_{-0.0}$ & $567.06^{+102.0}_{-53.3}$ & $94916.72^{+394721.4}_{-86646.0}$ & 25.12 & $7016.91^{+36.2}_{-38.9}$ & $0.91^{+0.0}_{-0.0}$ & $649.04^{+88.2}_{-48.1}$ & $209561.37^{+426874.0}_{-168701.1}$ & 25.28\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006ep}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
1.0 d & $7382.1^{+101.3}_{-98.7}$ & $0.72^{+0.0}_{-0.0}$ & $868.65^{+910.6}_{-550.7}$ & $0.0077^{+17.1}_{-0.0}$ & 6.91 & $7382.53^{+101.6}_{-98.5}$ & $0.72^{+0.0}_{-0.0}$ & $908.9^{+861.7}_{-562.4}$ & $0.027^{+86.3}_{-0.0}$ & 6.91\\\noalign{\smallskip} \hline \noalign{\smallskip}
31.5 d & $4661.01^{+77.3}_{-67.3}$ & $1.29^{+0.0}_{-0.0}$ & $886.79^{+926.4}_{-564.0}$ & $0.0093^{+16.9}_{-0.0}$ & 9.27 & $4659.53^{+71.0}_{-66.6}$ & $1.29^{+0.0}_{-0.0}$ & $936.91^{+856.0}_{-593.4}$ & $0.018^{+52.8}_{-0.0}$ & 9.26\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006ir}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
0.1 d & $5994.7^{+67.3}_{-68.8}$ & $1.75^{+0.0}_{-0.0}$ & $885.73^{+915.8}_{-569.6}$ & $0.0072^{+11.9}_{-0.0}$ & 25.2 & $5999.5^{+67.6}_{-64.4}$ & $1.75^{+0.0}_{-0.0}$ & $918.96^{+817.7}_{-581.6}$ & $0.013^{+31.5}_{-0.0}$ & 25.2\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.9 d & $5132.88^{+40.4}_{-40.4}$ & $2.07^{+0.0}_{-0.0}$ & $840.12^{+892.1}_{-531.3}$ & $0.0071^{+19.2}_{-0.0}$ & 26.42 & $5133.79^{+39.7}_{-39.2}$ & $2.07^{+0.0}_{-0.0}$ & $906.25^{+843.8}_{-569.5}$ & $0.016^{+45.8}_{-0.0}$ & 26.41\\\noalign{\smallskip} \hline \noalign{\smallskip}
26.5 d & $5520.52^{+256.6}_{-217.8}$ & $1.44^{+0.1}_{-0.1}$ & $995.95^{+894.6}_{-626.0}$ & $0.084^{+70.9}_{-0.1}$ & 3.95 & $5519.95^{+248.9}_{-213.7}$ & $1.44^{+0.1}_{-0.1}$ & $1038.11^{+782.7}_{-642.3}$ & $0.24^{+345.5}_{-0.2}$ & 3.95\\\noalign{\smallskip} \hline \noalign{\smallskip}
56.9 d & $6442.06^{+340.8}_{-298.6}$ & $0.82^{+0.1}_{-0.1}$ & $980.74^{+913.2}_{-628.6}$ & $0.024^{+21.9}_{-0.0}$ & 8.29 & $6438.15^{+321.8}_{-285.1}$ & $0.82^{+0.1}_{-0.1}$ & $993.46^{+818.9}_{-628.7}$ & $0.066^{+149.2}_{-0.1}$ & 8.29\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006lc}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.6 d & $5160.18^{+15.3}_{-15.8}$ & $1.39^{+0.0}_{-0.0}$ & $749.45^{+888.7}_{-474.8}$ & $0.0017^{+17.4}_{-0.0}$ & 396.43 & $5159.43^{+15.5}_{-17.1}$ & $1.39^{+0.0}_{-0.0}$ & $880.48^{+934.7}_{-566.3}$ & $0.0072^{+85.7}_{-0.0}$ & 396.47\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2006ld}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.8 d & $5751.34^{+77.6}_{-77.3}$ & $1.46^{+0.0}_{-0.0}$ & $862.72^{+879.2}_{-547.9}$ & $0.012^{+46.8}_{-0.0}$ & 10.3 & $5752.66^{+80.7}_{-73.2}$ & $1.46^{+0.0}_{-0.0}$ & $902.01^{+822.8}_{-596.3}$ & $0.024^{+112.9}_{-0.0}$ & 10.3\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.6 d & $5295.21^{+32.9}_{-36.1}$ & $1.52^{+0.0}_{-0.0}$ & $841.35^{+984.1}_{-543.8}$ & $0.0038^{+8.7}_{-0.0}$ & 98.18 & $5296.85^{+34.1}_{-35.9}$ & $1.53^{+0.0}_{-0.0}$ & $888.06^{+859.7}_{-571.0}$ & $0.012^{+43.2}_{-0.0}$ & 98.12\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.6 d & $4984.68^{+43.5}_{-40.2}$ & $1.77^{+0.0}_{-0.0}$ & $844.65^{+865.0}_{-534.9}$ & $0.0054^{+47.3}_{-0.0}$ & 41.88 & $4984.21^{+42.7}_{-39.8}$ & $1.78^{+0.0}_{-0.0}$ & $925.18^{+870.6}_{-577.9}$ & $0.022^{+142.4}_{-0.0}$ & 41.88\\\noalign{\smallskip} \hline \noalign{\smallskip}
27.5 d & $5237.75^{+45.5}_{-43.2}$ & $1.43^{+0.0}_{-0.0}$ & $812.08^{+854.1}_{-516.0}$ & $0.0036^{+14.1}_{-0.0}$ & 43.86 & $5234.04^{+45.2}_{-49.4}$ & $1.43^{+0.0}_{-0.0}$ & $926.66^{+927.6}_{-591.8}$ & $0.015^{+121.8}_{-0.0}$ & 43.89\\\noalign{\smallskip} \hline \noalign{\smallskip}
28.5 d & $5129.32^{+71.9}_{-67.7}$ & $1.51^{+0.1}_{-0.1}$ & $882.15^{+898.1}_{-556.4}$ & $0.011^{+27.0}_{-0.0}$ & 7.23 & $5125.52^{+67.7}_{-67.8}$ & $1.51^{+0.1}_{-0.1}$ & $920.16^{+851.3}_{-575.5}$ & $0.03^{+156.3}_{-0.0}$ & 7.23\\\noalign{\smallskip} \hline \noalign{\smallskip}
39.3 d & $5789.48^{+146.5}_{-134.3}$ & $1.06^{+0.1}_{-0.1}$ & $892.36^{+851.6}_{-572.1}$ & $0.012^{+30.4}_{-0.0}$ & 2.23 & $5779.13^{+139.8}_{-136.2}$ & $1.06^{+0.1}_{-0.1}$ & $962.21^{+834.4}_{-601.6}$ & $0.041^{+143.9}_{-0.0}$ & 2.22\\\noalign{\smallskip} \hline \noalign{\smallskip}
43.2 d & $6115.99^{+119.4}_{-110.4}$ & $0.9^{+0.0}_{-0.0}$ & $867.02^{+938.1}_{-553.0}$ & $0.0063^{+13.1}_{-0.0}$ & 31.46 & $5779.13^{+139.8}_{-136.2}$ & $1.06^{+0.1}_{-0.1}$ & $962.21^{+834.4}_{-601.6}$ & $0.041^{+143.9}_{-0.0}$ & 2.22\\\noalign{\smallskip} \hline \noalign{\smallskip}
44.2 d & $6192.15^{+94.5}_{-98.6}$ & $0.87^{+0.0}_{-0.0}$ & $874.81^{+927.2}_{-556.0}$ & $0.0052^{+12.5}_{-0.0}$ & 74.47 & $6115.74^{+119.1}_{-110.5}$ & $0.9^{+0.0}_{-0.0}$ & $948.71^{+842.7}_{-602.4}$ & $0.013^{+77.9}_{-0.0}$ & 31.38\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007C}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.0 d & $6108.6^{+50.9}_{-44.9}$ & $0.79^{+0.0}_{-0.0}$ & $836.67^{+929.1}_{-542.6}$ & $0.0033^{+15.4}_{-0.0}$ & 38.53 & $6102.57^{+45.9}_{-50.6}$ & $0.79^{+0.0}_{-0.0}$ & $908.6^{+942.9}_{-583.7}$ & $0.01^{+40.3}_{-0.0}$ & 38.7\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.1 d & $5693.97^{+57.5}_{-55.3}$ & $0.91^{+0.0}_{-0.0}$ & $895.17^{+930.2}_{-583.3}$ & $0.0076^{+7.9}_{-0.0}$ & 9.55 & $5698.79^{+59.8}_{-52.4}$ & $0.91^{+0.0}_{-0.0}$ & $1020.45^{+918.2}_{-673.8}$ & $0.018^{+39.9}_{-0.0}$ & 9.56\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.0 d & $5601.64^{+50.9}_{-46.5}$ & $0.97^{+0.0}_{-0.0}$ & $865.43^{+861.4}_{-557.4}$ & $0.0037^{+8.5}_{-0.0}$ & 28.02 & $5599.38^{+55.2}_{-49.1}$ & $0.97^{+0.0}_{-0.0}$ & $966.05^{+930.7}_{-631.5}$ & $0.026^{+53.1}_{-0.0}$ & 28.02\\\noalign{\smallskip} \hline \noalign{\smallskip}
12.9 d & $5247.34^{+40.9}_{-40.0}$ & $1.05^{+0.0}_{-0.0}$ & $817.49^{+912.6}_{-528.2}$ & $0.0032^{+7.4}_{-0.0}$ & 68.71 & $5245.31^{+39.3}_{-41.7}$ & $1.05^{+0.0}_{-0.0}$ & $915.71^{+904.4}_{-591.9}$ & $0.011^{+49.7}_{-0.0}$ & 68.71\\\noalign{\smallskip} \hline \noalign{\smallskip}
14.9 d & $4908.68^{+27.7}_{-28.0}$ & $1.13^{+0.0}_{-0.0}$ & $840.82^{+882.5}_{-549.7}$ & $0.0028^{+7.2}_{-0.0}$ & 145.6 & $4907.84^{+26.6}_{-27.9}$ & $1.13^{+0.0}_{-0.0}$ & $894.62^{+922.0}_{-579.6}$ & $0.0079^{+44.0}_{-0.0}$ & 145.6\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.1 d & $4845.3^{+57.3}_{-55.4}$ & $1.12^{+0.0}_{-0.0}$ & $842.6^{+920.5}_{-530.8}$ & $0.0053^{+16.9}_{-0.0}$ & 19.92 & $4845.7^{+54.8}_{-51.0}$ & $1.12^{+0.0}_{-0.0}$ & $878.21^{+850.9}_{-545.9}$ & $0.012^{+19.2}_{-0.0}$ & 19.92\\\noalign{\smallskip} \hline \noalign{\smallskip}
19.0 d & $4242.06^{+17.0}_{-16.8}$ & $1.32^{+0.0}_{-0.0}$ & $757.72^{+882.3}_{-493.6}$ & $0.0019^{+6.5}_{-0.0}$ & 241.34 & $4242.8^{+18.9}_{-17.9}$ & $1.32^{+0.0}_{-0.0}$ & $818.02^{+919.4}_{-493.3}$ & $0.0061^{+70.7}_{-0.0}$ & 241.34\\\noalign{\smallskip} \hline \noalign{\smallskip}
42.8 d & $4074.47^{+24.7}_{-23.1}$ & $0.95^{+0.0}_{-0.0}$ & $843.63^{+942.0}_{-555.9}$ & $0.0021^{+2.3}_{-0.0}$ & 42.84 & $4075.33^{+27.1}_{-23.9}$ & $0.95^{+0.0}_{-0.0}$ & $937.05^{+921.8}_{-617.4}$ & $0.0076^{+20.1}_{-0.0}$ & 42.84\\\noalign{\smallskip} \hline \noalign{\smallskip}
43.8 d & $3716.76^{+24.2}_{-23.6}$ & $1.22^{+0.0}_{-0.0}$ & $851.35^{+946.6}_{-569.7}$ & $0.0023^{+2.5}_{-0.0}$ & 32.09 & $3716.09^{+25.2}_{-24.6}$ & $1.22^{+0.0}_{-0.0}$ & $951.75^{+941.6}_{-630.0}$ & $0.0071^{+30.4}_{-0.0}$ & 32.1\\\noalign{\smallskip} \hline \noalign{\smallskip}
48.8 d & $4272.76^{+34.6}_{-36.0}$ & $0.79^{+0.0}_{-0.0}$ & $904.05^{+927.3}_{-575.7}$ & $0.012^{+14.5}_{-0.0}$ & 20.82 & $4272.9^{+32.6}_{-33.0}$ & $0.79^{+0.0}_{-0.0}$ & $942.76^{+787.6}_{-593.2}$ & $0.029^{+60.4}_{-0.0}$ & 20.8\\\noalign{\smallskip} \hline \noalign{\smallskip}
50.7 d & $3972.92^{+32.3}_{-29.7}$ & $0.93^{+0.0}_{-0.0}$ & $812.85^{+882.1}_{-515.4}$ & $0.0019^{+3.3}_{-0.0}$ & 10.83 & $3976.16^{+38.1}_{-31.2}$ & $0.92^{+0.0}_{-0.0}$ & $906.36^{+936.1}_{-614.7}$ & $0.0095^{+26.9}_{-0.0}$ & 10.84\\\noalign{\smallskip} \hline \noalign{\smallskip}
51.8 d & $4159.82^{+83.1}_{-73.7}$ & $0.82^{+0.0}_{-0.0}$ & $925.62^{+877.1}_{-612.2}$ & $0.0055^{+5.0}_{-0.0}$ & 6.13 & $4152.71^{+79.5}_{-77.1}$ & $0.82^{+0.0}_{-0.0}$ & $974.83^{+872.8}_{-631.4}$ & $0.023^{+29.2}_{-0.0}$ & 6.22\\\noalign{\smallskip} \hline \noalign{\smallskip}
52.7 d & $4379.27^{+116.2}_{-109.2}$ & $0.72^{+0.0}_{-0.0}$ & $913.37^{+881.1}_{-595.9}$ & $0.0082^{+7.3}_{-0.0}$ & 1.83 & $4383.58^{+118.1}_{-106.4}$ & $0.72^{+0.0}_{-0.0}$ & $967.55^{+820.8}_{-625.2}$ & $0.023^{+32.6}_{-0.0}$ & 1.83\\\noalign{\smallskip} \hline \noalign{\smallskip}
58.8 d & $4639.43^{+68.7}_{-66.4}$ & $0.6^{+0.0}_{-0.0}$ & $873.97^{+987.3}_{-516.2}$ & $0.038^{+174.2}_{-0.0}$ & 10.77 & $4640.04^{+62.8}_{-61.8}$ & $0.6^{+0.0}_{-0.0}$ & $915.31^{+872.4}_{-537.8}$ & $0.09^{+517.0}_{-0.1}$ & 10.83\\\noalign{\smallskip} \hline \noalign{\smallskip}
59.7 d & $4222.21^{+79.4}_{-73.6}$ & $0.74^{+0.0}_{-0.0}$ & $875.92^{+870.1}_{-570.2}$ & $0.0043^{+5.6}_{-0.0}$ & 16.95 & $4216.98^{+76.2}_{-77.8}$ & $0.74^{+0.0}_{-0.0}$ & $952.16^{+862.3}_{-619.3}$ & $0.014^{+32.8}_{-0.0}$ & 16.98\\\noalign{\smallskip} \hline \noalign{\smallskip}
60.6 d & $4520.39^{+40.3}_{-40.0}$ & $0.62^{+0.0}_{-0.0}$ & $824.27^{+798.6}_{-523.3}$ & $0.0035^{+6.8}_{-0.0}$ & 18.37 & $4520.43^{+40.2}_{-38.9}$ & $0.62^{+0.0}_{-0.0}$ & $913.1^{+840.2}_{-582.1}$ & $0.012^{+20.5}_{-0.0}$ & 18.37\\\noalign{\smallskip} \hline \noalign{\smallskip}
62.7 d & $4366.82^{+40.1}_{-41.1}$ & $0.64^{+0.0}_{-0.0}$ & $851.97^{+898.6}_{-551.4}$ & $0.0027^{+6.9}_{-0.0}$ & 23.33 & $4366.07^{+38.9}_{-40.6}$ & $0.64^{+0.0}_{-0.0}$ & $905.13^{+893.9}_{-575.4}$ & $0.011^{+16.8}_{-0.0}$ & 23.35\\\noalign{\smallskip} \hline \noalign{\smallskip}
69.5 d & $4091.11^{+28.0}_{-24.3}$ & $0.75^{+0.0}_{-0.0}$ & $850.17^{+991.0}_{-553.3}$ & $0.0028^{+3.5}_{-0.0}$ & 33.6 & $4090.44^{+25.2}_{-23.8}$ & $0.75^{+0.0}_{-0.0}$ & $910.61^{+899.6}_{-594.3}$ & $0.0037^{+8.9}_{-0.0}$ & 33.6\\\noalign{\smallskip} \hline \noalign{\smallskip}
87.4 d & $4203.35^{+39.2}_{-39.1}$ & $0.6^{+0.0}_{-0.0}$ & $839.41^{+990.9}_{-538.2}$ & $0.0048^{+10.4}_{-0.0}$ & 26.2 & $4204.99^{+40.8}_{-36.0}$ & $0.6^{+0.0}_{-0.0}$ & $913.94^{+927.8}_{-581.4}$ & $0.013^{+21.2}_{-0.0}$ & 26.2\\\noalign{\smallskip} \hline \noalign{\smallskip}
94.4 d & $4236.98^{+45.6}_{-44.8}$ & $0.55^{+0.0}_{-0.0}$ & $888.86^{+986.8}_{-594.7}$ & $0.0024^{+1.9}_{-0.0}$ & 23.27 & $4237.73^{+43.5}_{-40.4}$ & $0.55^{+0.0}_{-0.0}$ & $894.18^{+860.8}_{-583.6}$ & $0.0051^{+10.4}_{-0.0}$ & 23.27\\\noalign{\smallskip} \hline \noalign{\smallskip}
96.4 d & $5495.18^{+2030.0}_{-304.6}$ & $0.31^{+0.0}_{-0.1}$ & $1515.51^{+513.8}_{-1062.9}$ & $0.2^{+1.1}_{-0.2}$ & 3.82 & $5395.13^{+752.2}_{-225.6}$ & $0.31^{+0.0}_{-0.1}$ & $1381.45^{+646.7}_{-935.6}$ & $0.79^{+8.2}_{-0.8}$ & 5.83\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007I}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
10.7 d & $5068.82^{+47.3}_{-45.8}$ & $1.93^{+0.0}_{-0.0}$ & $865.55^{+864.6}_{-543.5}$ & $0.0083^{+30.3}_{-0.0}$ & 48.9 & $5067.98^{+47.7}_{-48.4}$ & $1.93^{+0.0}_{-0.0}$ & $903.0^{+852.3}_{-549.3}$ & $0.034^{+146.4}_{-0.0}$ & 48.9\\\noalign{\smallskip} \hline \noalign{\smallskip}
21.4 d & $6747.44^{+1469.4}_{-983.0}$ & $0.87^{+0.3}_{-0.3}$ & $2025.92^{+78.0}_{-87.7}$ & $8.06^{+1.5}_{-1.6}$ & 1.54 & $4499.52^{+85.1}_{-85.1}$ & $2.25^{+0.1}_{-0.1}$ & $1042.54^{+884.6}_{-681.2}$ & $0.06^{+70.9}_{-0.1}$ & 9.55\\\noalign{\smallskip} \hline \noalign{\smallskip}
22.4 d & $6073.07^{+559.8}_{-502.4}$ & $1.2^{+0.2}_{-0.2}$ & $1078.12^{+135.9}_{-149.8}$ & $165.46^{+257.8}_{-82.4}$ & 1.72 & $6165.07^{+669.0}_{-527.0}$ & $1.16^{+0.2}_{-0.2}$ & $1300.29^{+206.8}_{-204.7}$ & $656.74^{+971.1}_{-328.9}$ & 2.12\\\noalign{\smallskip} \hline \noalign{\smallskip}
30.3 d & $4192.53^{+47.7}_{-45.1}$ & $2.36^{+0.1}_{-0.1}$ & $928.69^{+876.3}_{-610.3}$ & $0.0088^{+7.6}_{-0.0}$ & 13.16 & $4190.94^{+45.2}_{-43.9}$ & $2.36^{+0.1}_{-0.1}$ & $955.23^{+831.7}_{-613.3}$ & $0.02^{+25.5}_{-0.0}$ & 13.16\\\noalign{\smallskip} \hline \noalign{\smallskip}
35.1 d & $4242.86^{+86.0}_{-59.9}$ & $2.12^{+0.1}_{-0.1}$ & $1088.82^{+843.1}_{-725.2}$ & $0.047^{+7.5}_{-0.0}$ & 3.62 & $4235.98^{+63.3}_{-56.4}$ & $2.13^{+0.1}_{-0.1}$ & $1035.7^{+801.3}_{-667.8}$ & $0.056^{+75.3}_{-0.1}$ & 3.59\\\noalign{\smallskip} \hline \noalign{\smallskip}
37.1 d & $4442.31^{+55.7}_{-55.2}$ & $1.87^{+0.0}_{-0.0}$ & $866.11^{+891.8}_{-535.2}$ & $0.013^{+38.6}_{-0.0}$ & 14.37 & $4444.5^{+60.1}_{-56.5}$ & $1.88^{+0.0}_{-0.1}$ & $990.16^{+869.1}_{-614.3}$ & $0.046^{+99.3}_{-0.0}$ & 14.35\\\noalign{\smallskip} \hline \noalign{\smallskip}
40.0 d & $4227.08^{+96.3}_{-70.0}$ & $1.98^{+0.1}_{-0.1}$ & $1148.0^{+903.3}_{-795.7}$ & $0.03^{+3.7}_{-0.0}$ & 6.2 & $4217.05^{+65.0}_{-61.6}$ & $1.99^{+0.1}_{-0.1}$ & $960.15^{+827.3}_{-624.4}$ & $0.012^{+14.9}_{-0.0}$ & 6.17\\\noalign{\smallskip} \hline \noalign{\smallskip}
42.0 d & $4391.09^{+164.8}_{-136.2}$ & $1.87^{+0.1}_{-0.1}$ & $1043.87^{+916.1}_{-702.6}$ & $0.02^{+6.0}_{-0.0}$ & 2.57 & $4375.48^{+130.8}_{-128.5}$ & $1.88^{+0.1}_{-0.1}$ & $976.35^{+840.8}_{-630.5}$ & $0.022^{+30.0}_{-0.0}$ & 2.54\\\noalign{\smallskip} \hline \noalign{\smallskip}
42.9 d & $4465.99^{+149.6}_{-130.9}$ & $1.71^{+0.1}_{-0.1}$ & $1004.18^{+923.7}_{-674.0}$ & $0.013^{+4.6}_{-0.0}$ & 5.17 & $4457.59^{+130.5}_{-125.9}$ & $1.71^{+0.1}_{-0.1}$ & $923.69^{+843.7}_{-583.9}$ & $0.022^{+36.0}_{-0.0}$ & 5.15\\\noalign{\smallskip} \hline \noalign{\smallskip}
49.8 d & $4251.92^{+133.4}_{-122.0}$ & $1.8^{+0.1}_{-0.1}$ & $993.65^{+882.2}_{-662.4}$ & $0.016^{+6.9}_{-0.0}$ & 2.36 & $4245.42^{+126.8}_{-119.1}$ & $1.81^{+0.1}_{-0.1}$ & $1009.06^{+837.0}_{-656.3}$ & $0.032^{+52.2}_{-0.0}$ & 2.35\\\noalign{\smallskip} \hline \noalign{\smallskip}
51.7 d & $4433.66^{+1206.4}_{-136.0}$ & $1.69^{+0.1}_{-0.9}$ & $1470.9^{+686.9}_{-1051.1}$ & $0.34^{+3.8}_{-0.3}$ & 7.45 & $4371.8^{+106.8}_{-101.0}$ & $1.74^{+0.1}_{-0.1}$ & $976.8^{+858.9}_{-638.6}$ & $0.018^{+29.5}_{-0.0}$ & 7.07\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007Y}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.0 d & $9552.62^{+77.0}_{-70.0}$ & $0.35^{+0.0}_{-0.0}$ & $976.47^{+923.1}_{-519.2}$ & $0.62^{+272.1}_{-0.6}$ & 9.67 & $9556.62^{+74.4}_{-61.7}$ & $0.35^{+0.0}_{-0.0}$ & $1021.2^{+758.3}_{-523.0}$ & $2.04^{+940.5}_{-2.0}$ & 9.78\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.0 d & $9486.5^{+88.7}_{-86.9}$ & $0.36^{+0.0}_{-0.0}$ & $1845.15^{+259.1}_{-760.0}$ & $0.11^{+0.4}_{-0.1}$ & 11.61 & $9456.47^{+88.1}_{-73.0}$ & $0.37^{+0.0}_{-0.0}$ & $1783.9^{+315.2}_{-952.3}$ & $1.76^{+4.7}_{-1.7}$ & 12.2\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.8 d & $7073.25^{+236.6}_{-215.3}$ & $0.58^{+0.0}_{-0.0}$ & $1299.05^{+533.5}_{-577.3}$ & $1.77^{+51.9}_{-1.5}$ & 15.27 & $7074.53^{+220.7}_{-206.4}$ & $0.58^{+0.0}_{-0.0}$ & $1409.76^{+535.3}_{-652.5}$ & $13.35^{+303.2}_{-11.9}$ & 15.31\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.9 d & $7119.23^{+26.2}_{-27.1}$ & $0.59^{+0.0}_{-0.0}$ & $745.12^{+873.0}_{-458.9}$ & $0.0023^{+20.4}_{-0.0}$ & 145.03 & $7119.25^{+26.0}_{-26.2}$ & $0.59^{+0.0}_{-0.0}$ & $825.48^{+860.0}_{-511.3}$ & $0.0065^{+53.5}_{-0.0}$ & 145.03\\\noalign{\smallskip} \hline \noalign{\smallskip}
19.9 d & $6582.35^{+23.7}_{-22.1}$ & $0.65^{+0.0}_{-0.0}$ & $756.6^{+952.8}_{-476.3}$ & $0.0027^{+17.8}_{-0.0}$ & 264.71 & $6581.57^{+21.2}_{-22.0}$ & $0.65^{+0.0}_{-0.0}$ & $830.48^{+877.8}_{-517.3}$ & $0.0065^{+80.8}_{-0.0}$ & 264.71\\\noalign{\smallskip} \hline \noalign{\smallskip}
20.9 d & $6472.89^{+21.3}_{-21.9}$ & $0.66^{+0.0}_{-0.0}$ & $716.72^{+874.1}_{-440.1}$ & $0.0019^{+24.8}_{-0.0}$ & 432.46 & $6473.52^{+22.3}_{-22.1}$ & $0.66^{+0.0}_{-0.0}$ & $839.42^{+850.3}_{-525.3}$ & $0.0064^{+68.2}_{-0.0}$ & 432.46\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007aa}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
1.0 d & $7203.19^{+75.0}_{-71.3}$ & $0.69^{+0.0}_{-0.0}$ & $924.33^{+687.8}_{-579.7}$ & $0.026^{+32.7}_{-0.0}$ & 28.75 & $7203.87^{+78.1}_{-71.4}$ & $0.69^{+0.0}_{-0.0}$ & $1017.1^{+721.8}_{-629.1}$ & $0.076^{+160.6}_{-0.1}$ & 28.75\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.0 d & $6761.48^{+49.3}_{-47.2}$ & $0.77^{+0.0}_{-0.0}$ & $862.82^{+858.7}_{-561.9}$ & $0.0038^{+8.1}_{-0.0}$ & 29.99 & $6758.84^{+49.0}_{-52.2}$ & $0.78^{+0.0}_{-0.0}$ & $962.25^{+895.7}_{-625.0}$ & $0.018^{+32.8}_{-0.0}$ & 29.99\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.0 d & $7165.62^{+98.1}_{-90.0}$ & $0.71^{+0.0}_{-0.0}$ & $1020.25^{+197.8}_{-228.8}$ & $11.4^{+56.2}_{-7.2}$ & 52.76 & $7170.19^{+100.2}_{-90.2}$ & $0.71^{+0.0}_{-0.0}$ & $1187.51^{+271.5}_{-289.5}$ & $53.14^{+238.9}_{-33.0}$ & 52.79\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.1 d & $7110.57^{+73.7}_{-68.1}$ & $0.71^{+0.0}_{-0.0}$ & $846.91^{+881.8}_{-537.0}$ & $0.0059^{+16.8}_{-0.0}$ & 44.78 & $7103.64^{+77.2}_{-80.9}$ & $0.71^{+0.0}_{-0.0}$ & $956.94^{+927.8}_{-597.4}$ & $0.036^{+50.7}_{-0.0}$ & 45.08\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.9 d & $6512.87^{+203.3}_{-161.8}$ & $0.8^{+0.0}_{-0.0}$ & $983.7^{+779.7}_{-639.4}$ & $0.021^{+8.6}_{-0.0}$ & -- & $6496.91^{+197.2}_{-188.2}$ & $0.8^{+0.0}_{-0.0}$ & $1092.35^{+870.1}_{-718.1}$ & $0.15^{+31.3}_{-0.1}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.9 d & $6846.4^{+105.9}_{-118.4}$ & $0.78^{+0.0}_{-0.0}$ & $724.08^{+379.7}_{-250.7}$ & $102.49^{+11864.3}_{-98.3}$ & 14.61 & $6851.22^{+112.8}_{-116.9}$ & $0.78^{+0.0}_{-0.0}$ & $841.27^{+461.5}_{-294.6}$ & $312.49^{+21265.3}_{-293.2}$ & 15.22\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.8 d & $6434.08^{+29.4}_{-29.7}$ & $0.86^{+0.0}_{-0.0}$ & $770.51^{+961.8}_{-460.9}$ & $0.0066^{+60.4}_{-0.0}$ & 105.49 & $6434.21^{+27.6}_{-27.9}$ & $0.86^{+0.0}_{-0.0}$ & $837.32^{+868.7}_{-496.9}$ & $0.02^{+161.9}_{-0.0}$ & 105.5\\\noalign{\smallskip} \hline \noalign{\smallskip}
21.8 d & $7639.67^{+26703.3}_{-1012.4}$ & $0.63^{+0.2}_{-0.5}$ & $1722.05^{+287.3}_{-875.9}$ & $3.79^{+62.2}_{-0.8}$ & -- & $6701.38^{+443.1}_{-108.9}$ & $0.81^{+0.0}_{-0.1}$ & $1396.9^{+596.6}_{-655.1}$ & $45.96^{+2180.1}_{-29.4}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
26.7 d & $6367.23^{+61.5}_{-51.9}$ & $0.9^{+0.0}_{-0.0}$ & $1016.48^{+886.0}_{-694.9}$ & $0.0064^{+3.0}_{-0.0}$ & -- & $6358.51^{+52.1}_{-57.8}$ & $0.9^{+0.0}_{-0.0}$ & $1019.77^{+928.8}_{-681.8}$ & $0.017^{+25.7}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
41.7 d & $7922.42^{+16177.0}_{-1379.1}$ & $0.6^{+0.3}_{-0.4}$ & $1845.33^{+220.9}_{-463.7}$ & $2.96^{+1.1}_{-0.9}$ & -- & $6650.33^{+526.0}_{-345.2}$ & $0.83^{+0.1}_{-0.1}$ & $1778.11^{+318.0}_{-594.5}$ & $18.07^{+18.0}_{-11.7}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
44.7 d & $6523.28^{+578.7}_{-139.2}$ & $0.84^{+0.0}_{-0.1}$ & $1423.88^{+384.8}_{-483.0}$ & $2.52^{+15.7}_{-0.9}$ & -- & $6443.72^{+222.7}_{-108.0}$ & $0.86^{+0.0}_{-0.1}$ & $1513.07^{+497.2}_{-655.5}$ & $15.6^{+190.2}_{-8.6}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
79.5 d & $5531.82^{+62.8}_{-58.9}$ & $0.58^{+0.0}_{-0.0}$ & $805.44^{+882.5}_{-504.7}$ & $0.0029^{+14.2}_{-0.0}$ & 161.52 & $5528.67^{+62.3}_{-62.4}$ & $0.58^{+0.0}_{-0.0}$ & $920.07^{+808.0}_{-587.0}$ & $0.014^{+73.2}_{-0.0}$ & 161.52\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007ag}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
2.0 d & $5881.63^{+169.9}_{-152.9}$ & $1.28^{+0.1}_{-0.1}$ & $1060.41^{+346.6}_{-360.0}$ & $98.83^{+2663.3}_{-93.9}$ & 4.55 & $5893.63^{+182.7}_{-152.7}$ & $1.27^{+0.1}_{-0.1}$ & $1177.93^{+403.7}_{-385.1}$ & $683.07^{+12382.4}_{-647.7}$ & 4.61\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007av}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.9 d & $6100.95^{+106.0}_{-98.2}$ & $0.88^{+0.0}_{-0.0}$ & $611.9^{+385.6}_{-156.1}$ & $2552.22^{+109633.3}_{-2552.2}$ & 15.98 & $6103.01^{+108.6}_{-99.3}$ & $0.88^{+0.0}_{-0.0}$ & $717.96^{+498.8}_{-177.9}$ & $6736.48^{+169368.0}_{-6736.0}$ & 15.73\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.9 d & $5985.2^{+95.1}_{-87.6}$ & $0.93^{+0.0}_{-0.0}$ & $666.29^{+283.0}_{-177.8}$ & $2181.61^{+73046.9}_{-2151.2}$ & 35.35 & $5985.55^{+94.5}_{-88.5}$ & $0.93^{+0.0}_{-0.0}$ & $759.44^{+327.7}_{-200.7}$ & $6078.04^{+124967.6}_{-6040.9}$ & 36.02\\\noalign{\smallskip} \hline \noalign{\smallskip}
10.9 d & $5947.71^{+88.9}_{-83.7}$ & $0.95^{+0.0}_{-0.0}$ & $812.18^{+863.1}_{-471.4}$ & $0.023^{+387.1}_{-0.0}$ & 40.73 & $5948.49^{+93.9}_{-85.0}$ & $0.95^{+0.0}_{-0.0}$ & $881.89^{+848.1}_{-507.6}$ & $0.096^{+1131.7}_{-0.1}$ & 40.73\\\noalign{\smallskip} \hline \noalign{\smallskip}
11.9 d & $6036.05^{+91.7}_{-85.1}$ & $0.92^{+0.0}_{-0.0}$ & $822.47^{+853.6}_{-513.0}$ & $0.0061^{+34.1}_{-0.0}$ & 72.07 & $6036.52^{+91.0}_{-84.9}$ & $0.92^{+0.0}_{-0.0}$ & $930.59^{+860.1}_{-585.5}$ & $0.022^{+75.9}_{-0.0}$ & 72.07\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.9 d & $5731.39^{+85.7}_{-78.8}$ & $1.01^{+0.0}_{-0.0}$ & $780.31^{+845.7}_{-407.2}$ & $0.11^{+1948.1}_{-0.1}$ & 33.67 & $5731.67^{+86.2}_{-79.3}$ & $1.01^{+0.0}_{-0.0}$ & $874.65^{+814.4}_{-477.0}$ & $0.5^{+4598.3}_{-0.5}$ & 33.67\\\noalign{\smallskip} \hline \noalign{\smallskip}
21.9 d & $5410.57^{+74.8}_{-69.0}$ & $1.12^{+0.0}_{-0.0}$ & $898.17^{+824.2}_{-554.2}$ & $0.022^{+66.2}_{-0.0}$ & 69.91 & $5409.85^{+76.9}_{-68.6}$ & $1.12^{+0.0}_{-0.0}$ & $970.8^{+826.2}_{-599.5}$ & $0.098^{+220.9}_{-0.1}$ & 69.91\\\noalign{\smallskip} \hline \noalign{\smallskip}
23.9 d & $5548.49^{+108.2}_{-97.5}$ & $1.04^{+0.0}_{-0.0}$ & $909.81^{+858.5}_{-581.8}$ & $0.012^{+23.7}_{-0.0}$ & 13.2 & $5547.33^{+106.8}_{-96.2}$ & $1.04^{+0.0}_{-0.0}$ & $976.4^{+840.0}_{-613.9}$ & $0.044^{+79.3}_{-0.0}$ & 13.2\\\noalign{\smallskip} \hline \noalign{\smallskip}
25.7 d & $5641.48^{+100.4}_{-92.1}$ & $1.0^{+0.0}_{-0.0}$ & $844.15^{+893.3}_{-538.6}$ & $0.0053^{+14.2}_{-0.0}$ & 23.05 & $5645.96^{+104.5}_{-95.3}$ & $1.0^{+0.0}_{-0.0}$ & $941.99^{+816.7}_{-604.3}$ & $0.015^{+66.2}_{-0.0}$ & 23.05\\\noalign{\smallskip} \hline \noalign{\smallskip}
33.7 d & $6290.24^{+40.8}_{-47.7}$ & $0.77^{+0.0}_{-0.0}$ & $902.44^{+972.0}_{-610.6}$ & $0.0021^{+2.1}_{-0.0}$ & 156.4 & $6292.84^{+39.6}_{-41.5}$ & $0.77^{+0.0}_{-0.0}$ & $856.07^{+907.9}_{-552.9}$ & $0.0048^{+17.6}_{-0.0}$ & 156.34\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007hn}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
12.5 d & $5872.45^{+31.1}_{-28.9}$ & $1.81^{+0.0}_{-0.0}$ & $844.41^{+899.0}_{-532.0}$ & $0.0063^{+20.3}_{-0.0}$ & 171.79 & $5871.62^{+29.8}_{-28.6}$ & $1.81^{+0.0}_{-0.0}$ & $900.34^{+798.9}_{-564.8}$ & $0.012^{+43.4}_{-0.0}$ & 171.79\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.5 d & $5691.4^{+43.2}_{-37.9}$ & $1.8^{+0.0}_{-0.0}$ & $1143.89^{+503.2}_{-746.3}$ & $0.22^{+18.7}_{-0.2}$ & 124.66 & $5685.53^{+38.5}_{-39.5}$ & $1.8^{+0.0}_{-0.0}$ & $1137.9^{+677.9}_{-757.8}$ & $0.25^{+174.8}_{-0.3}$ & 124.63\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007kj}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
1.2 d & $9532.41^{+200.1}_{-195.2}$ & $0.62^{+0.0}_{-0.0}$ & $851.16^{+855.6}_{-533.8}$ & $0.0071^{+27.2}_{-0.0}$ & 7.15 & $9524.15^{+212.8}_{-231.9}$ & $0.62^{+0.0}_{-0.0}$ & $970.38^{+925.0}_{-632.5}$ & $0.053^{+106.7}_{-0.1}$ & 7.15\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.0 d & $8921.63^{+153.8}_{-146.7}$ & $0.72^{+0.0}_{-0.0}$ & $820.62^{+854.8}_{-515.8}$ & $0.0043^{+19.7}_{-0.0}$ & 21.97 & $8913.24^{+163.5}_{-175.5}$ & $0.73^{+0.0}_{-0.0}$ & $941.64^{+890.7}_{-588.7}$ & $0.017^{+64.7}_{-0.0}$ & 21.97\\\noalign{\smallskip} \hline \noalign{\smallskip}
31.5 d & $5343.47^{+128.4}_{-130.9}$ & $0.99^{+0.0}_{-0.0}$ & $904.26^{+896.8}_{-576.6}$ & $0.012^{+21.6}_{-0.0}$ & 6.36 & $5350.15^{+131.1}_{-125.0}$ & $0.99^{+0.0}_{-0.0}$ & $936.94^{+846.7}_{-582.3}$ & $0.035^{+103.4}_{-0.0}$ & 6.33\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007rz}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.5 d & $4727.91^{+36.2}_{-36.7}$ & $1.36^{+0.0}_{-0.0}$ & $861.05^{+959.9}_{-554.7}$ & $0.0044^{+9.3}_{-0.0}$ & 25.78 & $4729.2^{+36.7}_{-35.6}$ & $1.36^{+0.0}_{-0.0}$ & $885.84^{+818.0}_{-553.2}$ & $0.014^{+153.2}_{-0.0}$ & 25.78\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2007uy}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
3.9 d & $6690.76^{+53.0}_{-52.2}$ & $0.73^{+0.0}_{-0.0}$ & $806.85^{+863.5}_{-522.2}$ & $0.0018^{+4.1}_{-0.0}$ & 45.31 & $6689.68^{+55.9}_{-55.0}$ & $0.73^{+0.0}_{-0.0}$ & $883.86^{+827.6}_{-586.0}$ & $0.0081^{+16.1}_{-0.0}$ & 45.31\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.8 d & $6356.94^{+41.1}_{-39.9}$ & $0.87^{+0.0}_{-0.0}$ & $821.19^{+902.5}_{-530.8}$ & $0.0023^{+6.5}_{-0.0}$ & 83.72 & $6353.71^{+40.0}_{-41.5}$ & $0.87^{+0.0}_{-0.0}$ & $900.36^{+894.8}_{-577.6}$ & $0.0093^{+50.2}_{-0.0}$ & 83.72\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.8 d & $5624.37^{+40.1}_{-37.5}$ & $1.19^{+0.0}_{-0.0}$ & $788.13^{+867.1}_{-528.7}$ & $0.0022^{+5.4}_{-0.0}$ & 188.22 & $5622.93^{+37.0}_{-36.4}$ & $1.19^{+0.0}_{-0.0}$ & $896.12^{+829.8}_{-573.0}$ & $0.0098^{+19.4}_{-0.0}$ & 188.21\\\noalign{\smallskip} \hline \noalign{\smallskip}
12.8 d & $5631.67^{+26.5}_{-27.6}$ & $1.15^{+0.0}_{-0.0}$ & $802.49^{+920.2}_{-516.9}$ & $0.0023^{+5.2}_{-0.0}$ & 188.71 & $5632.46^{+26.0}_{-26.1}$ & $1.16^{+0.0}_{-0.0}$ & $870.72^{+870.8}_{-556.1}$ & $0.0065^{+20.1}_{-0.0}$ & 188.71\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.6 d & $5233.26^{+73.5}_{-81.1}$ & $1.21^{+0.0}_{-0.0}$ & $871.84^{+917.0}_{-562.6}$ & $0.006^{+11.6}_{-0.0}$ & 47.61 & $5235.35^{+72.7}_{-76.7}$ & $1.21^{+0.0}_{-0.0}$ & $954.43^{+876.6}_{-615.4}$ & $0.017^{+46.3}_{-0.0}$ & 47.62\\\noalign{\smallskip} \hline \noalign{\smallskip}
28.7 d & $4395.53^{+19.4}_{-18.1}$ & $1.46^{+0.0}_{-0.0}$ & $813.81^{+943.6}_{-531.5}$ & $0.0019^{+4.1}_{-0.0}$ & 263.67 & $4395.57^{+20.1}_{-18.4}$ & $1.46^{+0.0}_{-0.0}$ & $884.49^{+905.3}_{-572.5}$ & $0.0067^{+30.1}_{-0.0}$ & 263.67\\\noalign{\smallskip} \hline \noalign{\smallskip}
33.6 d & $3810.45^{+11.6}_{-11.2}$ & $1.6^{+0.0}_{-0.0}$ & $918.07^{+874.5}_{-614.4}$ & $0.0047^{+3.1}_{-0.0}$ & 20.15 & $3810.13^{+11.0}_{-11.0}$ & $1.6^{+0.0}_{-0.0}$ & $911.31^{+853.9}_{-583.3}$ & $0.011^{+17.7}_{-0.0}$ & 20.14\\\noalign{\smallskip} \hline \noalign{\smallskip}
36.5 d & $4379.46^{+22.9}_{-23.5}$ & $1.27^{+0.0}_{-0.0}$ & $804.65^{+906.1}_{-525.2}$ & $0.0018^{+4.4}_{-0.0}$ & 190.61 & $4378.69^{+23.2}_{-24.2}$ & $1.27^{+0.0}_{-0.0}$ & $909.69^{+896.9}_{-598.3}$ & $0.0063^{+27.3}_{-0.0}$ & 190.61\\\noalign{\smallskip} \hline \noalign{\smallskip}
38.5 d & $4697.01^{+67.2}_{-54.3}$ & $1.07^{+0.0}_{-0.0}$ & $902.78^{+637.4}_{-450.4}$ & $3.46^{+583.1}_{-3.5}$ & 39.04 & $4705.43^{+79.1}_{-54.9}$ & $1.06^{+0.0}_{-0.0}$ & $1024.72^{+673.4}_{-500.7}$ & $25.01^{+2149.1}_{-25.0}$ & 38.79\\\noalign{\smallskip} \hline \noalign{\smallskip}
39.4 d & $4383.54^{+29.5}_{-30.5}$ & $1.23^{+0.0}_{-0.0}$ & $847.13^{+901.6}_{-542.1}$ & $0.004^{+8.9}_{-0.0}$ & 74.55 & $4384.61^{+28.8}_{-29.5}$ & $1.23^{+0.0}_{-0.0}$ & $877.1^{+843.5}_{-544.1}$ & $0.013^{+55.2}_{-0.0}$ & 74.55\\\noalign{\smallskip} \hline \noalign{\smallskip}
42.5 d & $3898.73^{+14.7}_{-12.2}$ & $1.35^{+0.0}_{-0.0}$ & $905.23^{+946.6}_{-609.9}$ & $0.0073^{+3.5}_{-0.0}$ & -- & $3898.82^{+15.2}_{-12.3}$ & $1.35^{+0.0}_{-0.0}$ & $1002.8^{+930.1}_{-661.0}$ & $0.026^{+34.9}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
49.4 d & $4461.37^{+33.3}_{-37.4}$ & $1.04^{+0.0}_{-0.0}$ & $892.62^{+977.0}_{-589.7}$ & $0.0041^{+3.9}_{-0.0}$ & 55.01 & $4464.75^{+33.8}_{-31.9}$ & $1.04^{+0.0}_{-0.0}$ & $870.6^{+850.9}_{-572.5}$ & $0.0065^{+12.0}_{-0.0}$ & 55.01\\\noalign{\smallskip} \hline \noalign{\smallskip}
52.4 d & $4359.26^{+37.7}_{-38.5}$ & $1.1^{+0.0}_{-0.0}$ & $849.86^{+961.1}_{-558.0}$ & $0.0034^{+4.2}_{-0.0}$ & 55.05 & $4359.72^{+37.1}_{-37.7}$ & $1.1^{+0.0}_{-0.0}$ & $910.98^{+859.9}_{-591.7}$ & $0.0082^{+11.7}_{-0.0}$ & 54.96\\\noalign{\smallskip} \hline \noalign{\smallskip}
53.4 d & $4877.7^{+62.2}_{-55.4}$ & $0.82^{+0.0}_{-0.0}$ & $845.08^{+879.0}_{-521.5}$ & $0.0094^{+35.0}_{-0.0}$ & 26.74 & $4876.48^{+60.0}_{-54.2}$ & $0.82^{+0.0}_{-0.0}$ & $943.13^{+841.9}_{-592.5}$ & $0.032^{+51.1}_{-0.0}$ & 26.74\\\noalign{\smallskip} \hline \noalign{\smallskip}
60.3 d & $4539.4^{+44.0}_{-40.5}$ & $0.9^{+0.0}_{-0.0}$ & $859.19^{+887.5}_{-560.9}$ & $0.0043^{+6.8}_{-0.0}$ & 42.6 & $4540.24^{+46.0}_{-40.9}$ & $0.9^{+0.0}_{-0.0}$ & $959.12^{+895.6}_{-627.5}$ & $0.018^{+35.9}_{-0.0}$ & 42.6\\\noalign{\smallskip} \hline \noalign{\smallskip}
66.2 d & $4637.64^{+42.6}_{-43.0}$ & $0.8^{+0.0}_{-0.0}$ & $823.19^{+860.1}_{-515.7}$ & $0.0049^{+15.1}_{-0.0}$ & 44.77 & $4637.84^{+42.8}_{-43.4}$ & $0.8^{+0.0}_{-0.0}$ & $904.55^{+839.0}_{-566.4}$ & $0.018^{+39.8}_{-0.0}$ & 44.75\\\noalign{\smallskip} \hline \noalign{\smallskip}
78.2 d & $5442.32^{+283.5}_{-208.0}$ & $0.51^{+0.0}_{-0.1}$ & $1152.85^{+672.0}_{-750.5}$ & $0.21^{+9.2}_{-0.2}$ & 3.1 & $5430.1^{+259.8}_{-204.5}$ & $0.52^{+0.0}_{-0.0}$ & $1190.91^{+695.0}_{-756.8}$ & $0.75^{+52.8}_{-0.7}$ & 3.18\\\noalign{\smallskip} \hline \noalign{\smallskip}
107.9 d & $5548.94^{+136.2}_{-132.8}$ & $0.36^{+0.0}_{-0.0}$ & $884.7^{+869.4}_{-582.3}$ & $0.0044^{+5.0}_{-0.0}$ & 7.4 & $5560.76^{+150.8}_{-128.8}$ & $0.36^{+0.0}_{-0.0}$ & $943.53^{+865.5}_{-626.8}$ & $0.018^{+20.7}_{-0.0}$ & 7.38\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2008D}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
1.8 d & $5265.27^{+609.5}_{-154.6}$ & $0.54^{+0.0}_{-0.2}$ & $1267.19^{+802.6}_{-901.0}$ & $0.049^{+0.9}_{-0.0}$ & 6.13 & $5217.73^{+131.8}_{-136.1}$ & $0.55^{+0.0}_{-0.0}$ & $981.1^{+861.4}_{-644.7}$ & $0.016^{+11.0}_{-0.0}$ & 5.98\\\noalign{\smallskip} \hline \noalign{\smallskip}
2.7 d & $5827.11^{+340.0}_{-283.5}$ & $0.35^{+0.0}_{-0.0}$ & $1995.96^{+109.5}_{-135.0}$ & $0.65^{+0.2}_{-0.1}$ & 3.43 & $5597.04^{+235.6}_{-229.8}$ & $0.38^{+0.0}_{-0.0}$ & $2130.81^{+54.0}_{-117.7}$ & $7.59^{+1.8}_{-1.4}$ & 5.46\\\noalign{\smallskip} \hline \noalign{\smallskip}
3.8 d & $5338.45^{+216.6}_{-185.5}$ & $0.42^{+0.0}_{-0.0}$ & $1883.99^{+113.2}_{-115.2}$ & $0.85^{+0.3}_{-0.2}$ & 2.38 & $5325.45^{+186.8}_{-193.0}$ & $0.42^{+0.0}_{-0.0}$ & $2131.54^{+51.4}_{-101.3}$ & $8.42^{+1.5}_{-1.3}$ & 4.44\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.8 d & $4833.53^{+152.7}_{-136.7}$ & $0.59^{+0.0}_{-0.0}$ & $1532.68^{+167.5}_{-185.3}$ & $1.97^{+1.6}_{-0.7}$ & 4.4 & $4833.67^{+176.2}_{-143.9}$ & $0.59^{+0.0}_{-0.1}$ & $1758.8^{+228.8}_{-269.6}$ & $12.92^{+10.6}_{-4.5}$ & 5.06\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.7 d & $4681.68^{+120.3}_{-109.5}$ & $0.79^{+0.1}_{-0.1}$ & $1557.0^{+169.9}_{-215.2}$ & $2.33^{+2.0}_{-0.9}$ & 4.62 & $4672.55^{+136.1}_{-120.1}$ & $0.79^{+0.1}_{-0.1}$ & $1772.41^{+272.3}_{-341.9}$ & $16.03^{+27.0}_{-5.9}$ & 5.32\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.8 d & $4706.32^{+139.2}_{-124.7}$ & $0.81^{+0.1}_{-0.1}$ & $1724.05^{+134.2}_{-147.8}$ & $1.7^{+0.7}_{-0.5}$ & 5.02 & $4690.83^{+158.7}_{-133.8}$ & $0.81^{+0.1}_{-0.1}$ & $1972.96^{+151.4}_{-227.4}$ & $13.09^{+5.4}_{-3.3}$ & 6.26\\\noalign{\smallskip} \hline \noalign{\smallskip}
22.5 d & $4342.33^{+10198.8}_{-315.7}$ & $1.19^{+0.4}_{-1.1}$ & $2022.94^{+96.1}_{-1359.5}$ & $1.66^{+2.3}_{-1.7}$ & -- & $4037.93^{+38.2}_{-33.7}$ & $1.53^{+0.0}_{-0.0}$ & $990.23^{+913.8}_{-653.4}$ & $0.016^{+32.9}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
24.7 d & $4102.29^{+58.6}_{-67.8}$ & $1.37^{+0.1}_{-0.1}$ & $1295.31^{+201.4}_{-185.3}$ & $6.81^{+9.2}_{-3.1}$ & 8.75 & $4101.19^{+58.9}_{-60.9}$ & $1.37^{+0.1}_{-0.1}$ & $1514.92^{+249.0}_{-235.1}$ & $40.74^{+43.1}_{-19.4}$ & 8.73\\\noalign{\smallskip} \hline \noalign{\smallskip}
34.5 d & $3568.0^{+22.1}_{-20.9}$ & $1.67^{+0.0}_{-0.0}$ & $909.09^{+911.7}_{-606.3}$ & $0.0028^{+3.0}_{-0.0}$ & 12.46 & $3568.01^{+22.5}_{-20.8}$ & $1.67^{+0.0}_{-0.0}$ & $960.5^{+885.1}_{-631.5}$ & $0.0087^{+7.4}_{-0.0}$ & 12.46\\\noalign{\smallskip} \hline \noalign{\smallskip}
35.4 d & $3595.12^{+41.1}_{-25.9}$ & $1.6^{+0.0}_{-0.1}$ & $1121.6^{+722.8}_{-777.9}$ & $0.022^{+2.0}_{-0.0}$ & 9.09 & $3589.98^{+28.3}_{-25.7}$ & $1.6^{+0.0}_{-0.0}$ & $1031.81^{+879.4}_{-675.9}$ & $0.033^{+47.3}_{-0.0}$ & 9.06\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2008S}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
56.3 d & $6112.88^{+875.1}_{-740.9}$ & $0.016^{+0.0}_{-0.0}$ & $1059.58^{+587.5}_{-499.8}$ & $0.045^{+158.2}_{-0.0}$ & -- & $6118.66^{+886.7}_{-710.1}$ & $0.016^{+0.0}_{-0.0}$ & $1155.82^{+597.2}_{-533.1}$ & $0.36^{+310.1}_{-0.3}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
66.3 d & $5148.65^{+127.8}_{-112.2}$ & $0.021^{+0.0}_{-0.0}$ & $833.52^{+748.5}_{-562.7}$ & $0.0007^{+0.7}_{-0.0}$ & 3.95 & $5142.56^{+126.0}_{-115.0}$ & $0.022^{+0.0}_{-0.0}$ & $955.02^{+824.6}_{-648.8}$ & $0.0032^{+1.0}_{-0.0}$ & 3.93\\\noalign{\smallskip} \hline \noalign{\smallskip}
83.3 d & $4904.13^{+41.7}_{-41.0}$ & $0.019^{+0.0}_{-0.0}$ & $721.82^{+443.5}_{-421.8}$ & $0.0064^{+5.9}_{-0.0}$ & 33.45 & $4891.79^{+47.8}_{-3663.7}$ & $0.019^{+0.0}_{-0.0}$ & $996.81^{+1202.9}_{-608.2}$ & $0.034^{+2.3}_{-0.0}$ & 34.83\\\noalign{\smallskip} \hline \noalign{\smallskip}
224.1 d & $3565.72^{+155.6}_{-259.0}$ & $0.012^{+0.0}_{-0.0}$ & $1044.12^{+83.5}_{-82.3}$ & $0.018^{+0.0}_{-0.0}$ & 1.7 & $3582.54^{+139.0}_{-208.4}$ & $0.012^{+0.0}_{-0.0}$ & $1197.57^{+93.3}_{-101.2}$ & $0.093^{+0.1}_{-0.0}$ & 1.86\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2008aq}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.3 d & $6026.94^{+48.9}_{-48.5}$ & $0.81^{+0.0}_{-0.0}$ & $834.99^{+861.3}_{-528.6}$ & $0.0045^{+25.8}_{-0.0}$ & 136.56 & $6027.48^{+49.1}_{-48.4}$ & $0.81^{+0.0}_{-0.0}$ & $917.36^{+958.0}_{-582.4}$ & $0.018^{+52.8}_{-0.0}$ & 136.56\\\noalign{\smallskip} \hline \noalign{\smallskip}
73.6 d & $6173.11^{+29.6}_{-31.8}$ & $0.37^{+0.0}_{-0.0}$ & $700.48^{+801.4}_{-425.2}$ & $0.0015^{+21.2}_{-0.0}$ & 282.47 & $6174.17^{+28.4}_{-29.2}$ & $0.37^{+0.0}_{-0.0}$ & $788.9^{+895.2}_{-490.0}$ & $0.0035^{+23.6}_{-0.0}$ & 282.48\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2008hh}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
0.0 d & $6907.78^{+45.8}_{-43.0}$ & $1.35^{+0.0}_{-0.0}$ & $1233.13^{+215.7}_{-257.6}$ & $57.51^{+197.3}_{-36.4}$ & 18.56 & $6906.72^{+43.5}_{-42.7}$ & $1.35^{+0.0}_{-0.0}$ & $1349.33^{+241.3}_{-300.6}$ & $444.75^{+1395.2}_{-280.6}$ & 18.67\\\noalign{\smallskip} \hline \noalign{\smallskip}
3.0 d & $6152.48^{+35.9}_{-33.8}$ & $1.63^{+0.0}_{-0.0}$ & $952.87^{+472.4}_{-473.0}$ & $22.2^{+1220.9}_{-22.2}$ & 20.64 & $6152.13^{+35.7}_{-33.9}$ & $1.63^{+0.0}_{-0.0}$ & $1059.96^{+488.5}_{-501.7}$ & $116.98^{+4540.1}_{-117.0}$ & 20.67\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.9 d & $5126.02^{+29.7}_{-27.6}$ & $2.13^{+0.0}_{-0.0}$ & $920.71^{+854.8}_{-589.7}$ & $0.012^{+23.4}_{-0.0}$ & 35.84 & $5125.0^{+28.3}_{-27.1}$ & $2.13^{+0.0}_{-0.0}$ & $969.82^{+800.7}_{-613.9}$ & $0.025^{+68.3}_{-0.0}$ & 35.84\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.8 d & $4914.42^{+25.7}_{-24.3}$ & $2.31^{+0.0}_{-0.0}$ & $900.79^{+875.9}_{-584.0}$ & $0.0075^{+40.4}_{-0.0}$ & 34.4 & $4913.87^{+24.8}_{-23.7}$ & $2.31^{+0.0}_{-0.0}$ & $946.78^{+793.7}_{-603.0}$ & $0.023^{+72.4}_{-0.0}$ & 34.4\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2008if}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
2.1 d & $8682.63^{+99.7}_{-97.3}$ & $1.12^{+0.0}_{-0.0}$ & $570.7^{+218.5}_{-120.6}$ & $7185.07^{+154109.2}_{-6901.0}$ & -- & $8693.21^{+104.4}_{-94.3}$ & $1.12^{+0.0}_{-0.0}$ & $660.33^{+256.7}_{-135.8}$ & $17130.64^{+212614.0}_{-16105.3}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2008in}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
1.2 d & $8474.07^{+129.5}_{-136.5}$ & $0.43^{+0.0}_{-0.0}$ & $638.35^{+326.2}_{-194.7}$ & $353.1^{+32043.9}_{-343.4}$ & 0.81 & $8490.41^{+128.7}_{-123.5}$ & $0.43^{+0.0}_{-0.0}$ & $725.33^{+318.0}_{-213.2}$ & $1179.22^{+51098.0}_{-1121.0}$ & 0.57\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.1 d & $9597.33^{+485.9}_{-480.3}$ & $0.34^{+0.0}_{-0.0}$ & $1843.94^{+69.2}_{-82.5}$ & $1.16^{+0.2}_{-0.2}$ & 3.48 & $9306.64^{+334.3}_{-335.8}$ & $0.36^{+0.0}_{-0.0}$ & $2161.26^{+28.8}_{-60.6}$ & $8.57^{+0.8}_{-0.8}$ & 4.86\\\noalign{\smallskip} \hline \noalign{\smallskip}
12.0 d & $10578.72^{+1321.2}_{-1049.5}$ & $0.33^{+0.0}_{-0.0}$ & $1926.85^{+63.0}_{-69.4}$ & $1.06^{+0.1}_{-0.1}$ & 3.78 & $8489.43^{+365.5}_{-377.0}$ & $0.43^{+0.0}_{-0.0}$ & $2152.53^{+35.9}_{-90.1}$ & $6.53^{+1.0}_{-0.9}$ & 17.7\\\noalign{\smallskip} \hline \noalign{\smallskip}
14.0 d & $7221.04^{+414.0}_{-456.5}$ & $0.53^{+0.1}_{-0.0}$ & $1933.52^{+177.3}_{-657.9}$ & $0.38^{+0.2}_{-0.2}$ & 0.89 & $6751.54^{+202.5}_{-86.7}$ & $0.6^{+0.0}_{-0.0}$ & $1508.38^{+576.7}_{-1008.9}$ & $1.57^{+8.9}_{-1.6}$ & 5.66\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.9 d & $6764.56^{+89.0}_{-90.0}$ & $0.59^{+0.0}_{-0.0}$ & $905.13^{+899.5}_{-575.5}$ & $0.01^{+11.5}_{-0.0}$ & 22.08 & $6767.86^{+90.1}_{-84.0}$ & $0.59^{+0.0}_{-0.0}$ & $964.49^{+795.5}_{-611.9}$ & $0.033^{+39.4}_{-0.0}$ & 21.91\\\noalign{\smallskip} \hline \noalign{\smallskip}
34.9 d & $6191.08^{+63.2}_{-63.7}$ & $0.67^{+0.0}_{-0.0}$ & $952.17^{+891.4}_{-628.7}$ & $0.013^{+7.8}_{-0.0}$ & 22.79 & $6193.05^{+61.3}_{-57.3}$ & $0.67^{+0.0}_{-0.0}$ & $953.1^{+818.1}_{-624.9}$ & $0.027^{+37.2}_{-0.0}$ & 22.79\\\noalign{\smallskip} \hline \noalign{\smallskip}
47.8 d & $5360.0^{+25.8}_{-27.8}$ & $0.83^{+0.0}_{-0.0}$ & $706.81^{+898.2}_{-455.5}$ & $0.0013^{+8.1}_{-0.0}$ & 145.59 & $5362.49^{+25.9}_{-24.9}$ & $0.83^{+0.0}_{-0.0}$ & $857.55^{+839.5}_{-554.5}$ & $0.0031^{+7.3}_{-0.0}$ & 145.59\\\noalign{\smallskip} \hline \noalign{\smallskip}
50.8 d & $5508.12^{+41.9}_{-38.6}$ & $0.75^{+0.0}_{-0.0}$ & $910.55^{+888.6}_{-601.8}$ & $0.0038^{+3.2}_{-0.0}$ & 16.7 & $5506.94^{+42.1}_{-41.4}$ & $0.75^{+0.0}_{-0.0}$ & $1001.22^{+826.1}_{-662.2}$ & $0.017^{+23.9}_{-0.0}$ & 16.69\\\noalign{\smallskip} \hline \noalign{\smallskip}
53.7 d & $5125.22^{+27.7}_{-30.2}$ & $0.89^{+0.0}_{-0.0}$ & $816.59^{+976.8}_{-537.7}$ & $0.0017^{+2.8}_{-0.0}$ & 129.16 & $5125.56^{+27.7}_{-28.9}$ & $0.89^{+0.0}_{-0.0}$ & $893.0^{+905.6}_{-585.1}$ & $0.0047^{+10.4}_{-0.0}$ & 129.16\\\noalign{\smallskip} \hline \noalign{\smallskip}
59.7 d & $5816.44^{+67.0}_{-60.5}$ & $0.7^{+0.0}_{-0.0}$ & $829.53^{+882.5}_{-523.9}$ & $0.0053^{+28.9}_{-0.0}$ & -- & $5814.77^{+64.0}_{-59.1}$ & $0.7^{+0.0}_{-0.0}$ & $911.8^{+860.8}_{-577.3}$ & $0.014^{+30.7}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
67.6 d & $6009.04^{+78.6}_{-71.9}$ & $0.64^{+0.0}_{-0.0}$ & $953.81^{+907.8}_{-645.7}$ & $0.0057^{+2.4}_{-0.0}$ & -- & $6010.87^{+73.8}_{-66.3}$ & $0.64^{+0.0}_{-0.0}$ & $912.16^{+854.6}_{-587.4}$ & $0.01^{+9.3}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
119.3 d & $4255.03^{+37.5}_{-38.8}$ & $0.46^{+0.0}_{-0.0}$ & $787.32^{+984.9}_{-510.0}$ & $0.0016^{+3.4}_{-0.0}$ & 73.22 & $4259.05^{+40.4}_{-36.1}$ & $0.46^{+0.0}_{-0.0}$ & $883.09^{+935.9}_{-571.1}$ & $0.0057^{+6.6}_{-0.0}$ & 73.2\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2009ay}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.8 d & $8633.79^{+304.7}_{-268.1}$ & $1.16^{+0.1}_{-0.1}$ & $1824.28^{+261.2}_{-347.1}$ & $8.34^{+24.7}_{-4.4}$ & 8.42 & $8631.57^{+273.9}_{-245.0}$ & $1.16^{+0.1}_{-0.1}$ & $1945.34^{+185.5}_{-328.3}$ & $127.08^{+218.7}_{-49.6}$ & 8.22\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.8 d & $8142.67^{+162.3}_{-152.5}$ & $1.25^{+0.0}_{-0.0}$ & $1300.38^{+118.8}_{-112.4}$ & $79.34^{+56.5}_{-32.9}$ & 0.43 & $8189.09^{+184.5}_{-157.1}$ & $1.24^{+0.0}_{-0.0}$ & $1609.94^{+189.9}_{-161.6}$ & $364.42^{+247.8}_{-129.7}$ & 0.17\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.8 d & $8280.64^{+334.1}_{-289.7}$ & $1.15^{+0.1}_{-0.1}$ & $1878.11^{+205.9}_{-238.7}$ & $11.22^{+10.5}_{-4.6}$ & 0.44 & $8234.73^{+292.3}_{-266.1}$ & $1.16^{+0.1}_{-0.1}$ & $2016.63^{+130.7}_{-231.4}$ & $131.39^{+87.4}_{-35.6}$ & 0.43\\\noalign{\smallskip} \hline \noalign{\smallskip}
23.5 d & $6447.25^{+153.2}_{-149.0}$ & $1.55^{+0.1}_{-0.1}$ & $1129.5^{+207.5}_{-175.4}$ & $128.98^{+330.7}_{-90.2}$ & 3.99 & $6457.67^{+156.9}_{-144.6}$ & $1.55^{+0.1}_{-0.1}$ & $1289.72^{+240.6}_{-211.5}$ & $754.72^{+1669.5}_{-491.1}$ & 3.97\\\noalign{\smallskip} \hline \noalign{\smallskip}
28.3 d & $5566.48^{+236.8}_{-193.5}$ & $2.1^{+0.1}_{-0.2}$ & $988.05^{+805.4}_{-626.7}$ & $0.039^{+74.6}_{-0.0}$ & 0.78 & $5558.74^{+234.9}_{-200.2}$ & $2.11^{+0.2}_{-0.2}$ & $1077.56^{+771.7}_{-675.9}$ & $0.15^{+265.0}_{-0.1}$ & 0.77\\\noalign{\smallskip} \hline \noalign{\smallskip}
31.3 d & $5732.88^{+80.3}_{-77.0}$ & $1.87^{+0.1}_{-0.1}$ & $871.22^{+838.0}_{-514.8}$ & $0.053^{+265.8}_{-0.1}$ & 16.34 & $5735.53^{+83.5}_{-75.6}$ & $1.87^{+0.1}_{-0.1}$ & $921.29^{+814.1}_{-586.5}$ & $0.069^{+434.4}_{-0.1}$ & 16.33\\\noalign{\smallskip} \hline \noalign{\smallskip}
32.2 d & $5687.64^{+68.2}_{-63.3}$ & $1.92^{+0.0}_{-0.0}$ & $900.82^{+783.9}_{-560.8}$ & $0.026^{+147.5}_{-0.0}$ & 34.76 & $5688.77^{+73.1}_{-66.3}$ & $1.91^{+0.0}_{-0.0}$ & $970.25^{+861.2}_{-599.7}$ & $0.12^{+272.5}_{-0.1}$ & 34.76\\\noalign{\smallskip} \hline \noalign{\smallskip}
34.2 d & $5566.83^{+84.1}_{-75.9}$ & $1.96^{+0.1}_{-0.1}$ & $944.73^{+785.5}_{-584.3}$ & $0.036^{+100.6}_{-0.0}$ & 23.58 & $5565.86^{+82.6}_{-76.4}$ & $1.96^{+0.1}_{-0.1}$ & $1014.61^{+718.7}_{-624.7}$ & $0.13^{+402.3}_{-0.1}$ & 23.58\\\noalign{\smallskip} \hline \noalign{\smallskip}
38.1 d & $5257.78^{+121.3}_{-106.8}$ & $2.13^{+0.1}_{-0.1}$ & $854.57^{+837.9}_{-501.3}$ & $0.04^{+426.8}_{-0.0}$ & 2.15 & $5262.07^{+126.0}_{-108.3}$ & $2.12^{+0.1}_{-0.1}$ & $974.65^{+817.8}_{-593.0}$ & $0.14^{+594.8}_{-0.1}$ & 2.16\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2009bb}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.1 d & $6319.72^{+61.3}_{-63.4}$ & $1.5^{+0.0}_{-0.0}$ & $929.15^{+959.2}_{-602.4}$ & $0.013^{+13.4}_{-0.0}$ & 11.33 & $6320.79^{+58.8}_{-59.3}$ & $1.51^{+0.0}_{-0.0}$ & $968.71^{+819.7}_{-617.9}$ & $0.025^{+117.9}_{-0.0}$ & 11.26\\\noalign{\smallskip} \hline \noalign{\smallskip}
20.8 d & $4553.59^{+27.4}_{-28.9}$ & $2.49^{+0.0}_{-0.0}$ & $888.91^{+985.5}_{-584.9}$ & $0.0048^{+10.7}_{-0.0}$ & 183.13 & $4554.66^{+26.3}_{-26.3}$ & $2.49^{+0.0}_{-0.0}$ & $871.79^{+890.9}_{-548.3}$ & $0.009^{+53.1}_{-0.0}$ & 183.13\\\noalign{\smallskip} \hline \noalign{\smallskip}
22.9 d & $4364.09^{+18.7}_{-19.5}$ & $2.5^{+0.0}_{-0.0}$ & $890.4^{+1057.4}_{-587.2}$ & $0.0044^{+9.8}_{-0.0}$ & 158.65 & $4365.05^{+18.3}_{-17.3}$ & $2.5^{+0.0}_{-0.0}$ & $830.16^{+880.7}_{-554.5}$ & $0.004^{+10.6}_{-0.0}$ & 158.64\\\noalign{\smallskip} \hline \noalign{\smallskip}
30.8 d & $4228.37^{+19.0}_{-17.8}$ & $2.05^{+0.0}_{-0.0}$ & $839.15^{+988.8}_{-548.0}$ & $0.0032^{+6.0}_{-0.0}$ & 109.05 & $4228.08^{+19.4}_{-17.9}$ & $2.05^{+0.0}_{-0.0}$ & $843.53^{+902.7}_{-544.6}$ & $0.0055^{+13.6}_{-0.0}$ & 109.05\\\noalign{\smallskip} \hline \noalign{\smallskip}
33.8 d & $5481.84^{+241.8}_{-210.2}$ & $1.08^{+0.1}_{-0.1}$ & $2195.7^{+3.2}_{-7.2}$ & $1.77^{+0.3}_{-0.3}$ & 89.41 & $4715.26^{+52.3}_{-45.6}$ & $1.62^{+0.0}_{-0.0}$ & $958.18^{+937.2}_{-620.3}$ & $0.012^{+66.0}_{-0.0}$ & 103.28\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2009ca}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.2 d & $6714.38^{+52.5}_{-49.1}$ & $3.58^{+0.1}_{-0.1}$ & $866.26^{+852.5}_{-536.1}$ & $0.01^{+46.1}_{-0.0}$ & 26.71 & $6715.37^{+58.0}_{-53.0}$ & $3.58^{+0.1}_{-0.1}$ & $976.2^{+790.1}_{-608.0}$ & $0.046^{+235.1}_{-0.0}$ & 26.71\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2009dt}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
4.9 d & $4791.64^{+19.5}_{-18.7}$ & $1.54^{+0.0}_{-0.0}$ & $872.16^{+969.8}_{-567.2}$ & $0.0035^{+4.9}_{-0.0}$ & 27.75 & $4791.4^{+18.6}_{-18.6}$ & $1.54^{+0.0}_{-0.0}$ & $912.71^{+902.5}_{-589.6}$ & $0.01^{+63.4}_{-0.0}$ & 27.75\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.9 d & $4549.79^{+21.0}_{-18.2}$ & $1.66^{+0.0}_{-0.0}$ & $869.02^{+1009.5}_{-564.7}$ & $0.0049^{+8.2}_{-0.0}$ & 43.59 & $4548.96^{+18.3}_{-17.7}$ & $1.66^{+0.0}_{-0.0}$ & $881.34^{+835.0}_{-561.7}$ & $0.0097^{+20.9}_{-0.0}$ & 43.59\\\noalign{\smallskip} \hline \noalign{\smallskip}
10.8 d & $4392.43^{+15.5}_{-15.0}$ & $1.75^{+0.0}_{-0.0}$ & $855.93^{+974.0}_{-556.1}$ & $0.002^{+6.4}_{-0.0}$ & 53.49 & $4392.21^{+15.4}_{-14.9}$ & $1.75^{+0.0}_{-0.0}$ & $846.38^{+854.7}_{-542.6}$ & $0.011^{+46.5}_{-0.0}$ & 53.49\\\noalign{\smallskip} \hline \noalign{\smallskip}
16.8 d & $4006.62^{+16.3}_{-14.7}$ & $1.9^{+0.0}_{-0.0}$ & $849.18^{+973.9}_{-551.7}$ & $0.0036^{+6.5}_{-0.0}$ & 70.33 & $4007.01^{+17.5}_{-15.1}$ & $1.9^{+0.0}_{-0.0}$ & $949.13^{+954.2}_{-617.4}$ & $0.012^{+84.6}_{-0.0}$ & 70.34\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.8 d & $3996.82^{+14.1}_{-14.9}$ & $1.83^{+0.0}_{-0.0}$ & $826.52^{+960.6}_{-535.1}$ & $0.0032^{+7.7}_{-0.0}$ & 69.45 & $3998.21^{+15.3}_{-14.3}$ & $1.83^{+0.0}_{-0.0}$ & $901.35^{+909.2}_{-577.4}$ & $0.011^{+26.7}_{-0.0}$ & 69.44\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2009er}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
4.6 d & $7600.39^{+144.4}_{-135.4}$ & $2.17^{+0.1}_{-0.1}$ & $863.76^{+855.2}_{-531.9}$ & $0.013^{+41.5}_{-0.0}$ & 18.1 & $7600.6^{+144.8}_{-137.6}$ & $2.17^{+0.1}_{-0.1}$ & $929.83^{+819.3}_{-570.5}$ & $0.039^{+190.2}_{-0.0}$ & 18.1\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.7 d & $8021.92^{+194.8}_{-175.9}$ & $1.97^{+0.1}_{-0.1}$ & $950.63^{+846.9}_{-604.3}$ & $0.022^{+32.1}_{-0.0}$ & 1.1 & $8014.25^{+189.5}_{-183.6}$ & $1.97^{+0.1}_{-0.1}$ & $997.69^{+779.4}_{-632.1}$ & $0.076^{+270.4}_{-0.1}$ & 1.1\\\noalign{\smallskip} \hline \noalign{\smallskip}
7.4 d & $7406.22^{+169.3}_{-152.6}$ & $2.21^{+0.1}_{-0.1}$ & $872.83^{+856.1}_{-582.8}$ & $0.022^{+109.1}_{-0.0}$ & 8.25 & $7400.37^{+163.8}_{-147.9}$ & $2.21^{+0.1}_{-0.1}$ & $986.09^{+811.9}_{-620.2}$ & $0.059^{+180.4}_{-0.1}$ & 8.24\\\noalign{\smallskip} \hline \noalign{\smallskip}
9.5 d & $7215.2^{+156.0}_{-151.4}$ & $2.25^{+0.1}_{-0.1}$ & $655.03^{+262.3}_{-142.9}$ & $10480.07^{+186080.4}_{-10086.3}$ & 9.19 & $7213.23^{+153.1}_{-149.8}$ & $2.25^{+0.1}_{-0.1}$ & $765.9^{+295.4}_{-156.0}$ & $27725.72^{+252686.3}_{-26061.8}$ & 9.45\\\noalign{\smallskip} \hline \noalign{\smallskip}
12.3 d & $5968.85^{+85.7}_{-82.1}$ & $2.88^{+0.1}_{-0.1}$ & $881.82^{+849.9}_{-554.5}$ & $0.011^{+36.8}_{-0.0}$ & 65.24 & $5971.7^{+89.6}_{-82.3}$ & $2.88^{+0.1}_{-0.1}$ & $983.09^{+760.6}_{-613.6}$ & $0.035^{+93.8}_{-0.0}$ & 65.24\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.2 d & $5787.37^{+56.3}_{-53.8}$ & $2.74^{+0.1}_{-0.1}$ & $864.57^{+860.8}_{-536.9}$ & $0.011^{+41.6}_{-0.0}$ & 56.23 & $5785.87^{+53.0}_{-52.2}$ & $2.75^{+0.0}_{-0.0}$ & $935.61^{+810.7}_{-578.8}$ & $0.027^{+97.0}_{-0.0}$ & 56.22\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.1 d & $5570.13^{+60.6}_{-58.0}$ & $2.89^{+0.1}_{-0.1}$ & $839.62^{+852.8}_{-542.3}$ & $0.0093^{+60.3}_{-0.0}$ & 50.5 & $5571.91^{+63.5}_{-58.4}$ & $2.89^{+0.1}_{-0.1}$ & $888.41^{+832.9}_{-533.3}$ & $0.03^{+214.5}_{-0.0}$ & 50.5\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2009ib}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.9 d & $7405.65^{+388.4}_{-327.5}$ & $0.38^{+0.0}_{-0.0}$ & $888.88^{+855.7}_{-559.3}$ & $0.0086^{+28.7}_{-0.0}$ & 2.45 & $7409.29^{+411.5}_{-347.7}$ & $0.38^{+0.0}_{-0.0}$ & $989.63^{+806.8}_{-623.2}$ & $0.054^{+90.6}_{-0.1}$ & 2.45\\\noalign{\smallskip} \hline \noalign{\smallskip}
13.9 d & $6337.48^{+52.1}_{-51.6}$ & $0.47^{+0.0}_{-0.0}$ & $810.53^{+841.3}_{-499.1}$ & $0.0074^{+51.4}_{-0.0}$ & 32.96 & $6337.83^{+52.1}_{-49.1}$ & $0.47^{+0.0}_{-0.0}$ & $877.92^{+813.1}_{-540.5}$ & $0.019^{+148.3}_{-0.0}$ & 32.96\\\noalign{\smallskip} \hline \noalign{\smallskip}
40.7 d & $5326.04^{+44.1}_{-41.7}$ & $0.63^{+0.0}_{-0.0}$ & $821.61^{+844.3}_{-503.7}$ & $0.0065^{+57.9}_{-0.0}$ & 30.76 & $5327.71^{+48.0}_{-42.7}$ & $0.63^{+0.0}_{-0.0}$ & $935.86^{+878.8}_{-582.9}$ & $0.034^{+104.3}_{-0.0}$ & 30.76\\\noalign{\smallskip} \hline \noalign{\smallskip}
45.7 d & $5150.47^{+39.0}_{-39.9}$ & $0.66^{+0.0}_{-0.0}$ & $790.87^{+793.9}_{-485.4}$ & $0.0059^{+61.4}_{-0.0}$ & 107.43 & $5153.82^{+42.9}_{-38.7}$ & $0.66^{+0.0}_{-0.0}$ & $898.93^{+895.2}_{-550.4}$ & $0.024^{+102.3}_{-0.0}$ & 107.43\\\noalign{\smallskip} \hline \noalign{\smallskip}
61.6 d & $5172.75^{+29.3}_{-26.5}$ & $0.66^{+0.0}_{-0.0}$ & $804.67^{+924.1}_{-508.1}$ & $0.011^{+52.6}_{-0.0}$ & 60.23 & $5172.03^{+27.5}_{-26.6}$ & $0.66^{+0.0}_{-0.0}$ & $935.6^{+877.8}_{-577.5}$ & $0.026^{+94.1}_{-0.0}$ & 60.23\\\noalign{\smallskip} \hline \noalign{\smallskip}
66.6 d & $5797.48^{+63.3}_{-59.8}$ & $0.54^{+0.0}_{-0.0}$ & $821.28^{+798.8}_{-491.9}$ & $0.013^{+72.8}_{-0.0}$ & 24.82 & $5794.08^{+62.4}_{-63.9}$ & $0.54^{+0.0}_{-0.0}$ & $949.31^{+832.8}_{-580.3}$ & $0.054^{+189.7}_{-0.1}$ & 24.82\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2009iz}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
3.8 d & $8344.33^{+100.3}_{-108.2}$ & $0.72^{+0.0}_{-0.0}$ & $843.59^{+923.3}_{-543.1}$ & $0.0025^{+6.6}_{-0.0}$ & 43.99 & $8348.46^{+103.9}_{-104.6}$ & $0.72^{+0.0}_{-0.0}$ & $882.54^{+858.3}_{-560.1}$ & $0.0084^{+53.8}_{-0.0}$ & 43.99\\\noalign{\smallskip} \hline \noalign{\smallskip}
4.8 d & $8898.76^{+91.7}_{-97.6}$ & $0.67^{+0.0}_{-0.0}$ & $788.91^{+956.9}_{-499.0}$ & $0.0044^{+29.9}_{-0.0}$ & 61.94 & $8903.57^{+86.3}_{-87.1}$ & $0.67^{+0.0}_{-0.0}$ & $870.91^{+823.3}_{-544.2}$ & $0.011^{+34.0}_{-0.0}$ & 61.94\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.8 d & $7984.97^{+89.9}_{-89.9}$ & $0.83^{+0.0}_{-0.0}$ & $810.49^{+894.3}_{-509.6}$ & $0.0032^{+11.7}_{-0.0}$ & 30.63 & $7983.77^{+89.3}_{-93.4}$ & $0.83^{+0.0}_{-0.0}$ & $855.72^{+884.2}_{-530.6}$ & $0.013^{+69.7}_{-0.0}$ & 30.62\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.8 d & $8387.02^{+86.0}_{-83.9}$ & $0.77^{+0.0}_{-0.0}$ & $819.64^{+890.2}_{-509.2}$ & $0.0051^{+25.3}_{-0.0}$ & 116.13 & $8384.9^{+90.3}_{-97.7}$ & $0.77^{+0.0}_{-0.0}$ & $857.6^{+896.9}_{-570.0}$ & $0.032^{+616.3}_{-0.0}$ & 116.12\\\noalign{\smallskip} \hline \noalign{\smallskip}
23.6 d & $6094.67^{+46.8}_{-46.0}$ & $1.36^{+0.0}_{-0.0}$ & $802.39^{+880.5}_{-512.7}$ & $0.0031^{+26.4}_{-0.0}$ & 114.43 & $6096.05^{+51.8}_{-48.7}$ & $1.36^{+0.0}_{-0.0}$ & $845.38^{+904.7}_{-531.5}$ & $0.0061^{+33.1}_{-0.0}$ & 114.43\\\noalign{\smallskip} \hline \noalign{\smallskip}
27.6 d & $6046.53^{+54.0}_{-52.2}$ & $1.31^{+0.0}_{-0.0}$ & $818.01^{+978.4}_{-537.9}$ & $0.0053^{+27.8}_{-0.0}$ & 83.58 & $6045.63^{+50.4}_{-49.9}$ & $1.31^{+0.0}_{-0.0}$ & $885.75^{+841.2}_{-577.3}$ & $0.0091^{+45.0}_{-0.0}$ & 83.58\\\noalign{\smallskip} \hline \noalign{\smallskip}
37.3 d & $5846.48^{+59.1}_{-55.2}$ & $1.19^{+0.0}_{-0.0}$ & $841.91^{+900.5}_{-544.1}$ & $0.0043^{+19.9}_{-0.0}$ & 58.06 & $5842.25^{+54.3}_{-58.8}$ & $1.19^{+0.0}_{-0.0}$ & $937.24^{+932.4}_{-599.6}$ & $0.018^{+85.5}_{-0.0}$ & 58.07\\\noalign{\smallskip} \hline \noalign{\smallskip}
40.1 d & $6070.93^{+94.8}_{-94.8}$ & $1.09^{+0.0}_{-0.0}$ & $825.04^{+877.1}_{-496.8}$ & $0.014^{+123.3}_{-0.0}$ & 20.91 & $6074.08^{+94.0}_{-93.5}$ & $1.09^{+0.0}_{-0.0}$ & $878.98^{+864.2}_{-534.6}$ & $0.037^{+467.3}_{-0.0}$ & 20.91\\\noalign{\smallskip} \hline \noalign{\smallskip}
48.2 d & $5185.63^{+59.8}_{-58.1}$ & $1.33^{+0.0}_{-0.0}$ & $835.76^{+872.4}_{-526.8}$ & $0.0041^{+22.9}_{-0.0}$ & 66.66 & $5177.18^{+59.3}_{-64.8}$ & $1.34^{+0.0}_{-0.0}$ & $955.0^{+955.6}_{-610.1}$ & $0.026^{+98.3}_{-0.0}$ & 66.66\\\noalign{\smallskip} \hline \noalign{\smallskip}
55.1 d & $5254.0^{+60.0}_{-59.5}$ & $1.2^{+0.0}_{-0.0}$ & $833.29^{+902.4}_{-534.0}$ & $0.0041^{+9.5}_{-0.0}$ & 18.98 & $5255.34^{+60.0}_{-61.0}$ & $1.2^{+0.0}_{-0.0}$ & $871.24^{+843.7}_{-545.9}$ & $0.012^{+21.3}_{-0.0}$ & 18.98\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2009kr}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
6.0 d & $8252.33^{+146.9}_{-141.0}$ & $0.43^{+0.0}_{-0.0}$ & $2157.32^{+33.0}_{-66.5}$ & $1.13^{+0.3}_{-0.2}$ & 8.4 & $8144.43^{+132.5}_{-127.2}$ & $0.44^{+0.0}_{-0.0}$ & $2181.27^{+14.1}_{-32.6}$ & $21.68^{+2.7}_{-2.8}$ & 12.01\\\noalign{\smallskip} \hline \noalign{\smallskip}
7.9 d & $8423.35^{+250.9}_{-241.2}$ & $0.41^{+0.0}_{-0.0}$ & $2111.1^{+61.6}_{-100.5}$ & $1.31^{+0.4}_{-0.3}$ & 1.41 & $8151.59^{+197.3}_{-192.1}$ & $0.44^{+0.0}_{-0.0}$ & $2158.82^{+30.9}_{-66.2}$ & $19.4^{+3.7}_{-3.3}$ & 3.1\\\noalign{\smallskip} \hline \noalign{\smallskip}
10.9 d & $7736.58^{+136.4}_{-130.3}$ & $0.46^{+0.0}_{-0.0}$ & $2139.4^{+44.6}_{-90.0}$ & $1.22^{+0.4}_{-0.2}$ & 15.04 & $7704.82^{+124.7}_{-117.8}$ & $0.47^{+0.0}_{-0.0}$ & $2178.84^{+16.1}_{-36.1}$ & $24.94^{+3.3}_{-3.1}$ & 17.28\\\noalign{\smallskip} \hline \noalign{\smallskip}
13.9 d & $6808.84^{+82.9}_{-78.4}$ & $0.59^{+0.0}_{-0.0}$ & $1873.44^{+202.1}_{-194.7}$ & $1.19^{+1.7}_{-0.6}$ & 3.31 & $6819.83^{+92.1}_{-88.4}$ & $0.59^{+0.0}_{-0.0}$ & $1992.07^{+145.0}_{-176.4}$ & $19.74^{+20.0}_{-7.7}$ & 3.76\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.8 d & $5827.87^{+134.1}_{-112.0}$ & $0.76^{+0.0}_{-0.0}$ & $948.32^{+682.0}_{-565.4}$ & $0.1^{+89.3}_{-0.1}$ & 4.44 & $5822.86^{+138.5}_{-115.6}$ & $0.76^{+0.0}_{-0.0}$ & $1050.45^{+723.6}_{-634.0}$ & $0.6^{+246.3}_{-0.6}$ & 4.49\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.8 d & $6634.33^{+205.8}_{-225.5}$ & $0.56^{+0.0}_{-0.0}$ & $2158.67^{+32.8}_{-90.6}$ & $1.34^{+0.4}_{-0.3}$ & 20.55 & $6384.84^{+172.8}_{-164.7}$ & $0.61^{+0.0}_{-0.0}$ & $2089.66^{+88.2}_{-396.2}$ & $17.22^{+9.6}_{-6.1}$ & 24.16\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2012ca}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
104.6 d & $7772.97^{+149.5}_{-134.5}$ & $2.52^{+0.1}_{-0.1}$ & $721.4^{+715.1}_{-318.5}$ & $0.014^{+1.3}_{-0.0}$ & 10.95 & $7761.65^{+138.6}_{-129.8}$ & $2.53^{+0.1}_{-0.1}$ & $905.69^{+789.0}_{-454.9}$ & $0.029^{+1.5}_{-0.0}$ & 10.93\\\noalign{\smallskip} \hline \noalign{\smallskip}
199.6 d & $9054.67^{+156.8}_{-150.0}$ & $1.6^{+0.0}_{-0.0}$ & $610.88^{+379.3}_{-209.1}$ & $0.066^{+9.2}_{-0.1}$ & 37.66 & $9047.4^{+155.1}_{-150.3}$ & $1.6^{+0.0}_{-0.0}$ & $781.88^{+623.0}_{-323.5}$ & $0.062^{+8.9}_{-0.1}$ & 37.65\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2012ec}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
11.0 d & $5650.61^{+56.0}_{-46.5}$ & $1.15^{+0.0}_{-0.0}$ & $1095.35^{+550.6}_{-620.8}$ & $1.6^{+40.9}_{-1.6}$ & 110.31 & $5648.82^{+48.9}_{-43.5}$ & $1.16^{+0.0}_{-0.0}$ & $1170.48^{+582.8}_{-655.7}$ & $7.55^{+217.6}_{-7.5}$ & 110.63\\\noalign{\smallskip} \hline \noalign{\smallskip}
25.0 d & $5963.21^{+84.0}_{-83.5}$ & $1.17^{+0.0}_{-0.0}$ & $1039.24^{+847.5}_{-686.6}$ & $0.028^{+7.4}_{-0.0}$ & 2.56 & $5962.72^{+77.7}_{-75.0}$ & $1.17^{+0.0}_{-0.0}$ & $1030.64^{+777.6}_{-665.4}$ & $0.042^{+31.0}_{-0.0}$ & 2.53\\\noalign{\smallskip} \hline \noalign{\smallskip}
82.5 d & $5481.87^{+75.4}_{-68.9}$ & $1.15^{+0.0}_{-0.0}$ & $909.41^{+879.1}_{-591.8}$ & $0.0059^{+3.7}_{-0.0}$ & 5.72 & $5480.24^{+71.2}_{-68.7}$ & $1.15^{+0.0}_{-0.0}$ & $898.66^{+861.1}_{-607.4}$ & $0.02^{+25.5}_{-0.0}$ & 5.71\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2013dn}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
0.0 d & $21080.92^{+1299.1}_{-1216.1}$ & $1.32^{+0.1}_{-0.1}$ & $888.74^{+871.0}_{-565.9}$ & $0.0097^{+53.1}_{-0.0}$ & 131.3 & $21140.91^{+1280.7}_{-1138.1}$ & $1.32^{+0.1}_{-0.1}$ & $924.2^{+826.3}_{-579.4}$ & $0.022^{+61.7}_{-0.0}$ & 131.31\\\noalign{\smallskip} \hline \noalign{\smallskip}
8.5 d & $17627.45^{+821.7}_{-736.3}$ & $1.4^{+0.1}_{-0.1}$ & $842.57^{+855.0}_{-527.2}$ & $0.006^{+24.4}_{-0.0}$ & 258.73 & $17598.32^{+836.3}_{-770.8}$ & $1.4^{+0.1}_{-0.1}$ & $890.14^{+837.0}_{-547.9}$ & $0.03^{+68.0}_{-0.0}$ & 258.72\\\noalign{\smallskip} \hline \noalign{\smallskip}
27.5 d & $15396.66^{+776.3}_{-737.4}$ & $1.52^{+0.1}_{-0.1}$ & $825.53^{+861.0}_{-501.9}$ & $0.012^{+85.5}_{-0.0}$ & 118.83 & $15425.88^{+757.2}_{-683.7}$ & $1.52^{+0.1}_{-0.1}$ & $921.29^{+822.3}_{-579.3}$ & $0.03^{+84.4}_{-0.0}$ & 118.83\\\noalign{\smallskip} \hline \noalign{\smallskip}
38.8 d & $17780.61^{+1021.5}_{-920.0}$ & $1.27^{+0.1}_{-0.1}$ & $830.26^{+860.1}_{-509.6}$ & $0.0085^{+61.5}_{-0.0}$ & 185.07 & $17789.4^{+1027.7}_{-929.3}$ & $1.27^{+0.1}_{-0.1}$ & $905.42^{+823.9}_{-559.3}$ & $0.03^{+130.5}_{-0.0}$ & 185.07\\\noalign{\smallskip} \hline \noalign{\smallskip}
49.2 d & $17423.37^{+950.2}_{-880.4}$ & $1.23^{+0.1}_{-0.1}$ & $847.46^{+876.1}_{-530.5}$ & $0.0077^{+36.4}_{-0.0}$ & 213.08 & $17385.96^{+970.3}_{-1021.0}$ & $1.23^{+0.1}_{-0.1}$ & $997.04^{+904.3}_{-642.4}$ & $0.038^{+541.8}_{-0.0}$ & 213.08\\\noalign{\smallskip} \hline \noalign{\smallskip}
65.3 d & $16341.03^{+876.9}_{-779.8}$ & $1.13^{+0.0}_{-0.1}$ & $833.24^{+849.0}_{-523.4}$ & $0.0056^{+27.6}_{-0.0}$ & 267.13 & $16321.99^{+866.8}_{-808.1}$ & $1.13^{+0.1}_{-0.1}$ & $886.93^{+836.3}_{-565.9}$ & $0.024^{+60.1}_{-0.0}$ & 267.13\\\noalign{\smallskip} \hline \noalign{\smallskip}
76.7 d & $12073.58^{+418.8}_{-385.8}$ & $1.44^{+0.0}_{-0.0}$ & $842.17^{+898.0}_{-525.9}$ & $0.0079^{+44.8}_{-0.0}$ & 350.42 & $12067.23^{+422.8}_{-397.5}$ & $1.44^{+0.1}_{-0.0}$ & $929.36^{+875.8}_{-575.6}$ & $0.02^{+63.6}_{-0.0}$ & 350.42\\\noalign{\smallskip} \hline \noalign{\smallskip}
90.9 d & $18292.61^{+1120.1}_{-1010.9}$ & $0.96^{+0.0}_{-0.0}$ & $848.52^{+831.0}_{-539.9}$ & $0.0056^{+18.0}_{-0.0}$ & 301.99 & $18243.27^{+1122.4}_{-1046.5}$ & $0.96^{+0.0}_{-0.0}$ & $887.95^{+860.3}_{-576.1}$ & $0.025^{+207.6}_{-0.0}$ & 301.99\\\noalign{\smallskip} \hline \noalign{\smallskip}
96.6 d & $24656.19^{+2653.7}_{-2142.4}$ & $0.72^{+0.1}_{-0.1}$ & $850.58^{+837.9}_{-532.9}$ & $0.0083^{+37.5}_{-0.0}$ & 116.02 & $24470.15^{+2722.8}_{-2347.4}$ & $0.72^{+0.1}_{-0.1}$ & $970.1^{+830.5}_{-612.5}$ & $0.033^{+254.9}_{-0.0}$ & 116.01\\\noalign{\smallskip} \hline \noalign{\smallskip}
105.1 d & $25629.32^{+2710.1}_{-2222.7}$ & $0.68^{+0.0}_{-0.0}$ & $852.36^{+828.1}_{-540.1}$ & $0.0062^{+17.7}_{-0.0}$ & 219.2 & $25554.48^{+2664.6}_{-2388.3}$ & $0.68^{+0.1}_{-0.0}$ & $919.54^{+891.9}_{-595.0}$ & $0.018^{+122.1}_{-0.0}$ & 219.2\\\noalign{\smallskip} \hline \noalign{\smallskip}
115.5 d & $27695.46^{+3222.8}_{-2639.8}$ & $0.62^{+0.0}_{-0.0}$ & $794.16^{+879.5}_{-511.0}$ & $0.0052^{+38.9}_{-0.0}$ & 228.25 & $27689.39^{+3195.6}_{-2572.4}$ & $0.62^{+0.0}_{-0.0}$ & $925.47^{+810.4}_{-588.4}$ & $0.018^{+74.6}_{-0.0}$ & 228.25\\\noalign{\smallskip} \hline \noalign{\smallskip}
121.2 d & $19330.67^{+1432.9}_{-1336.8}$ & $0.78^{+0.0}_{-0.0}$ & $884.52^{+935.1}_{-572.0}$ & $0.0079^{+16.7}_{-0.0}$ & 199.9 & $19378.25^{+1415.6}_{-1298.8}$ & $0.78^{+0.0}_{-0.0}$ & $926.12^{+791.8}_{-583.7}$ & $0.012^{+38.1}_{-0.0}$ & 199.9\\\noalign{\smallskip} \hline \noalign{\smallskip}
161.0 d & $11283.58^{+511.6}_{-450.0}$ & $1.17^{+0.1}_{-0.1}$ & $884.5^{+853.5}_{-550.4}$ & $0.016^{+63.2}_{-0.0}$ & 120.91 & $11259.6^{+509.4}_{-459.6}$ & $1.18^{+0.1}_{-0.1}$ & $963.23^{+821.2}_{-594.8}$ & $0.049^{+318.8}_{-0.0}$ & 120.91\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{SN 2016bkv}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
1.4 d & $9083.99^{+290.4}_{-287.6}$ & $0.2^{+0.0}_{-0.0}$ & $521.96^{+229.7}_{-138.9}$ & $657.42^{+62257.1}_{-643.6}$ & 3.2 & $9106.94^{+289.7}_{-269.6}$ & $0.2^{+0.0}_{-0.0}$ & $601.49^{+293.2}_{-159.0}$ & $1439.51^{+70967.6}_{-1400.1}$ & 3.27\\\noalign{\smallskip} \hline \noalign{\smallskip}
2.4 d & $9784.58^{+283.4}_{-261.3}$ & $0.2^{+0.0}_{-0.0}$ & $515.5^{+188.8}_{-121.2}$ & $1469.92^{+73032.5}_{-1421.2}$ & 4.02 & $9787.84^{+283.4}_{-270.6}$ & $0.2^{+0.0}_{-0.0}$ & $589.07^{+234.7}_{-141.4}$ & $3484.89^{+112911.5}_{-3338.6}$ & 4.05\\\noalign{\smallskip} \hline \noalign{\smallskip}
4.4 d & $11607.58^{+335.1}_{-322.3}$ & $0.2^{+0.0}_{-0.0}$ & $544.08^{+343.1}_{-162.2}$ & $201.89^{+31455.3}_{-201.0}$ & 5.41 & $11608.41^{+319.6}_{-326.5}$ & $0.2^{+0.0}_{-0.0}$ & $620.85^{+404.5}_{-185.5}$ & $568.48^{+51166.9}_{-563.5}$ & 5.23\\\noalign{\smallskip} \hline \noalign{\smallskip}
5.3 d & $9853.12^{+258.8}_{-268.2}$ & $0.23^{+0.0}_{-0.0}$ & $679.43^{+797.6}_{-286.0}$ & $13.54^{+11336.9}_{-13.5}$ & 5.49 & $9893.46^{+270.6}_{-225.4}$ & $0.23^{+0.0}_{-0.0}$ & $825.44^{+812.7}_{-347.5}$ & $30.99^{+8543.1}_{-30.5}$ & 5.55\\\noalign{\smallskip} \hline \noalign{\smallskip}
10.3 d & $10456.13^{+568.4}_{-507.2}$ & $0.2^{+0.0}_{-0.0}$ & $860.92^{+895.9}_{-546.8}$ & $0.0057^{+14.2}_{-0.0}$ & 1.83 & $10449.02^{+548.1}_{-512.2}$ & $0.2^{+0.0}_{-0.0}$ & $949.81^{+863.5}_{-604.2}$ & $0.02^{+26.5}_{-0.0}$ & 1.76\\\noalign{\smallskip} \hline \noalign{\smallskip}
16.2 d & $7552.68^{+189.6}_{-188.4}$ & $0.27^{+0.0}_{-0.0}$ & $510.11^{+522.6}_{-135.1}$ & $529.62^{+68812.0}_{-529.6}$ & 7.36 & $7552.45^{+198.0}_{-191.3}$ & $0.27^{+0.0}_{-0.0}$ & $581.07^{+521.2}_{-161.4}$ & $843.54^{+93099.1}_{-843.5}$ & 7.89\\\noalign{\smallskip} \hline \noalign{\smallskip}
23.2 d & $6798.54^{+234.7}_{-135.5}$ & $0.3^{+0.0}_{-0.0}$ & $1219.9^{+609.0}_{-708.6}$ & $0.24^{+15.3}_{-0.2}$ & 5.02 & $6784.64^{+191.8}_{-134.7}$ & $0.3^{+0.0}_{-0.0}$ & $1362.34^{+634.8}_{-796.6}$ & $1.67^{+66.2}_{-1.7}$ & 4.95\\\noalign{\smallskip} \hline \noalign{\smallskip}
26.3 d & $6964.66^{+309.8}_{-265.5}$ & $0.26^{+0.0}_{-0.0}$ & $1118.38^{+489.9}_{-395.6}$ & $14.79^{+4394.7}_{-14.1}$ & 2.45 & $6960.37^{+308.6}_{-281.0}$ & $0.26^{+0.0}_{-0.0}$ & $1231.99^{+536.7}_{-414.2}$ & $117.75^{+13604.0}_{-109.4}$ & 3.57\\\noalign{\smallskip} \hline \noalign{\smallskip}
27.3 d & $7842.57^{+1293.7}_{-1008.1}$ & $0.22^{+0.1}_{-0.0}$ & $1935.41^{+119.7}_{-160.5}$ & $0.26^{+0.1}_{-0.1}$ & 6.51 & $6607.14^{+535.5}_{-489.7}$ & $0.29^{+0.0}_{-0.0}$ & $1971.43^{+181.0}_{-726.9}$ & $1.73^{+1.2}_{-0.8}$ & 7.58\\\noalign{\smallskip} \hline \noalign{\smallskip}
55.1 d & $5563.11^{+187.4}_{-181.9}$ & $0.39^{+0.0}_{-0.0}$ & $916.33^{+904.8}_{-595.3}$ & $0.011^{+6.9}_{-0.0}$ & 1.31 & $5566.36^{+183.9}_{-176.9}$ & $0.39^{+0.0}_{-0.0}$ & $968.5^{+846.7}_{-620.3}$ & $0.035^{+21.9}_{-0.0}$ & 1.16\\\noalign{\smallskip} \hline \noalign{\smallskip}
60.1 d & $5547.74^{+245.5}_{-216.4}$ & $0.39^{+0.0}_{-0.0}$ & $934.31^{+952.2}_{-636.4}$ & $0.004^{+1.6}_{-0.0}$ & -- & $5536.33^{+232.5}_{-222.1}$ & $0.39^{+0.0}_{-0.0}$ & $963.8^{+848.8}_{-647.4}$ & $0.01^{+5.8}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
115.9 d & $5521.64^{+142.5}_{-130.7}$ & $0.46^{+0.0}_{-0.0}$ & $912.68^{+965.7}_{-621.5}$ & $0.0028^{+1.3}_{-0.0}$ & -- & $5511.07^{+130.6}_{-132.1}$ & $0.46^{+0.0}_{-0.0}$ & $944.44^{+882.8}_{-627.7}$ & $0.0054^{+9.3}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
138.9 d & $5972.63^{+276.2}_{-270.0}$ & $0.39^{+0.0}_{-0.0}$ & $876.61^{+1015.6}_{-578.2}$ & $0.0031^{+3.7}_{-0.0}$ & -- & $5986.68^{+274.8}_{-251.1}$ & $0.39^{+0.0}_{-0.0}$ & $869.42^{+932.7}_{-565.7}$ & $0.0081^{+13.8}_{-0.0}$ & --\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{PTF12gzk}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
12.6 d & $9578.62^{+184.2}_{-182.2}$ & $1.38^{+0.0}_{-0.0}$ & $838.41^{+894.9}_{-545.8}$ & $0.024^{+52.4}_{-0.0}$ & 8.71 & $9580.62^{+180.0}_{-171.0}$ & $1.38^{+0.0}_{-0.0}$ & $931.04^{+825.7}_{-559.4}$ & $0.043^{+274.0}_{-0.0}$ & 8.71\\\noalign{\smallskip} \hline \noalign{\smallskip}
13.5 d & $9086.22^{+117.7}_{-111.9}$ & $1.49^{+0.0}_{-0.0}$ & $908.47^{+857.5}_{-578.6}$ & $0.011^{+17.8}_{-0.0}$ & 12.63 & $9082.51^{+106.4}_{-103.4}$ & $1.49^{+0.0}_{-0.0}$ & $923.93^{+823.1}_{-578.9}$ & $0.024^{+63.8}_{-0.0}$ & 12.63\\\noalign{\smallskip} \hline \noalign{\smallskip}
14.5 d & $8157.18^{+52.5}_{-49.9}$ & $1.78^{+0.0}_{-0.0}$ & $843.51^{+888.0}_{-546.9}$ & $0.003^{+11.1}_{-0.0}$ & 192.77 & $8158.5^{+55.1}_{-50.7}$ & $1.78^{+0.0}_{-0.0}$ & $917.92^{+838.5}_{-594.7}$ & $0.0084^{+25.7}_{-0.0}$ & 192.77\\\noalign{\smallskip} \hline \noalign{\smallskip}
15.5 d & $8316.87^{+67.0}_{-64.8}$ & $1.75^{+0.0}_{-0.0}$ & $868.93^{+878.0}_{-567.4}$ & $0.0044^{+12.3}_{-0.0}$ & 135.62 & $8318.68^{+70.1}_{-65.3}$ & $1.75^{+0.0}_{-0.0}$ & $961.78^{+864.0}_{-624.2}$ & $0.015^{+48.5}_{-0.0}$ & 135.62\\\noalign{\smallskip} \hline \noalign{\smallskip}
16.5 d & $7768.69^{+47.3}_{-45.1}$ & $1.98^{+0.0}_{-0.0}$ & $807.09^{+867.5}_{-518.2}$ & $0.0025^{+11.4}_{-0.0}$ & 283.2 & $7768.26^{+47.2}_{-45.3}$ & $1.98^{+0.0}_{-0.0}$ & $884.82^{+823.7}_{-572.0}$ & $0.0083^{+21.6}_{-0.0}$ & 283.2\\\noalign{\smallskip} \hline \noalign{\smallskip}
17.4 d & $9533.38^{+192.1}_{-175.9}$ & $1.53^{+0.0}_{-0.0}$ & $829.5^{+854.2}_{-448.3}$ & $0.12^{+878.3}_{-0.1}$ & 66.82 & $9531.84^{+191.9}_{-172.3}$ & $1.54^{+0.0}_{-0.0}$ & $912.56^{+779.9}_{-501.0}$ & $0.5^{+2020.8}_{-0.5}$ & 66.81\\\noalign{\smallskip} \hline \noalign{\smallskip}
18.4 d & $9497.05^{+251.4}_{-229.1}$ & $1.55^{+0.0}_{-0.0}$ & $794.22^{+864.0}_{-390.8}$ & $0.37^{+1580.1}_{-0.4}$ & 14.67 & $9501.81^{+243.7}_{-220.0}$ & $1.55^{+0.0}_{-0.0}$ & $917.67^{+811.5}_{-484.7}$ & $1.04^{+3386.2}_{-1.0}$ & 14.67\\\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{11}{c}{{LSQ13zm}}\\\noalign{\smallskip} \hline \noalign{\smallskip}
33.9 d & $11259.22^{+733.3}_{-620.6}$ & $0.94^{+0.1}_{-0.1}$ & $979.52^{+817.3}_{-616.0}$ & $0.055^{+82.3}_{-0.1}$ & 2.2 & $11256.58^{+745.5}_{-630.0}$ & $0.95^{+0.1}_{-0.1}$ & $1010.9^{+800.3}_{-612.9}$ & $0.19^{+325.8}_{-0.2}$ & 2.2\\\noalign{\smallskip} \hline \noalign{\smallskip}
37.7 d & $12486.87^{+1771.3}_{-1380.7}$ & $0.87^{+0.1}_{-0.1}$ & $1963.1^{+166.3}_{-241.5}$ & $13.82^{+11.5}_{-4.1}$ & 1.94 & $11919.04^{+1360.1}_{-1138.4}$ & $0.93^{+0.1}_{-0.1}$ & $2048.84^{+111.1}_{-223.2}$ & $195.18^{+102.4}_{-43.5}$ & 2.15\\\noalign{\smallskip} \hline \noalign{\smallskip}
41.8 d & $10201.05^{+429.4}_{-361.0}$ & $1.08^{+0.1}_{-0.1}$ & $1141.95^{+750.7}_{-731.1}$ & $1.26^{+264.1}_{-1.3}$ & 2.77 & $10173.92^{+394.6}_{-345.0}$ & $1.08^{+0.1}_{-0.1}$ & $1190.1^{+712.9}_{-741.2}$ & $1.81^{+941.2}_{-1.8}$ & 2.76\\\noalign{\smallskip} \hline \noalign{\smallskip}
46.5 d & $9673.94^{+708.0}_{-433.8}$ & $0.96^{+0.1}_{-0.1}$ & $1822.03^{+323.1}_{-1199.6}$ & $5.55^{+14.5}_{-5.6}$ & 6.1 & $9497.49^{+418.0}_{-331.6}$ & $0.98^{+0.1}_{-0.1}$ & $1255.03^{+767.3}_{-816.9}$ & $4.18^{+412.3}_{-4.2}$ & 7.43\\\noalign{\smallskip} \hline \noalign{\smallskip}
47.6 d & $9277.95^{+593.0}_{-346.2}$ & $0.97^{+0.1}_{-0.1}$ & $1450.29^{+612.8}_{-946.7}$ & $3.97^{+36.8}_{-4.0}$ & 7.51 & $9191.8^{+398.3}_{-307.2}$ & $0.99^{+0.1}_{-0.1}$ & $1233.43^{+766.7}_{-788.1}$ & $2.71^{+658.5}_{-2.7}$ & 7.46\\\noalign{\smallskip} \hline \noalign{\smallskip}
67.9 d & $8239.18^{+1232.8}_{-828.9}$ & $0.61^{+0.1}_{-0.1}$ & $1669.11^{+230.3}_{-248.2}$ & $9.5^{+10.5}_{-4.2}$ & 2.55 & $8104.16^{+1098.4}_{-801.6}$ & $0.62^{+0.1}_{-0.1}$ & $1880.45^{+215.2}_{-302.0}$ & $75.56^{+72.3}_{-25.6}$ & 2.89\\\noalign{\smallskip} \hline\hline \noalign{\smallskip}

\end{longtable}
